The Best Uniform Rational Approximation: Applications to Solving Equations Involving Fractional powers of Elliptic Operators

In this paper we consider one particular mathematical problem of this large area of fractional powers of self-adjoined elliptic operators, defined either by Dunford-Taylor-like integrals or by the representation through the spectrum of the elliptic operator. Due to the mathematical modeling of various non-local phenomena using such operators recently a number of numerical methods for solving equations involving operators of fractional order were introduced, studied, and tested. Here we consider the discrete counterpart of such problems obtained from finite difference or finite element approximations of the corresponding elliptic problems. In this report we provide all necessary information regarding the best uniform rational approximation (BURA) $r_{k,\alpha}(t) := P_k(t)/Q_k(t)$ of $t^{\alpha}$ on $[\delta, 1]$ for various $\alpha$, $\delta$, and $k$. The results are presented in 160 tables containing the coefficients of $P_k(t)$ and $Q_k(t)$, the zeros and the poles of $r_{k,\alpha}(t)$, the extremal point of the error $t^\alpha - r_{k,\alpha}(t)$, the representation of $r_{k,\alpha}(t)$ in terms of partial fractions, etc. Moreover, we provide links to the files with the data that characterize $r_{k,\alpha}(t)$ which are available with enough significant digits so one can use them in his/her own computations.

==> (inline-0) <==
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
d ($\delta$) & $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\  \hline
q,k  & $\alpha =0.25$   & $\alpha =0.50$   & $\alpha =0.75$   & $\alpha =0.25$   & $\alpha =0.50$   & $\alpha =0.75$   & $\alpha =0.25$   & $\alpha =0.50$   & $\alpha =0.75 $  & $\alpha =0.25 $  & $\alpha =0.50$   & $\alpha =0.75 $  \\ \hline
000,\,3&1.235E-2&2.282E-3&4.041E-4&7.364E-3&2.107E-3&3.993E-4&9.217E-3&2.223E-3&4.032E-4&1.048E-2&2.263E-3&4.039E-4\\
000,\,4&5.566E-3&7.366E-4&9.954E-5&2.270E-3&6.066E-4&9.591E-5&3.263E-3&6.880E-4&9.878E-5&4.082E-3&7.202E-4&9.939E-5\\
000,\,5&2.735E-3&2.690E-4&2.868E-5&6.972E-4&1.823E-4&2.607E-5&1.159E-3&2.309E-4&2.806E-5&1.619E-3&2.550E-4&2.855E-5\\
000,\,6&1.431E-3&1.075E-4&9.252E-6&2.134E-4&5.534E-5&7.548E-6&4.104E-4&8.015E-5&8.773E-6&6.424E-4&9.598E-5&9.146E-6\\
000,\,7&7.865E-4&4.604E-5&3.257E-6&6.522E-5&1.683E-5&2.245E-6&1.450E-4&2.811E-5&2.907E-6&2.545E-4&3.722E-5&3.168E-6\\
000,\,8&4.495E-4&2.085E-5&1.229E-6&1.990E-5&5.121E-6&6.751E-7&5.119E-5&9.881E-6&9.930E-7&1.007E-4&1.460E-5&1.159E-6\\ \hline
001,\,3&8.689E-3&1.696E-3&3.064E-4&4.495E-3&1.532E-3&3.018E-4&5.930E-3&1.640E-3&3.055E-4&6.991E-3&1.678E-3&3.062E-4\\
001,\,4&4.077E-3&5.669E-4&7.801E-5&1.386E-3&4.482E-4&7.458E-5&2.109E-3&5.209E-4&7.728E-5&2.756E-3&5.511E-4&7.787E-5\\
001,\,5&2.063E-3&2.122E-4&2.301E-5&4.255E-4&1.353E-4&2.058E-5&7.487E-4&1.769E-4&2.242E-5&1.095E-3&1.989E-4&2.288E-5\\
001,\,6&1.104E-3&8.643E-5&7.556E-6&1.302E-4&4.109E-5&5.999E-6&2.651E-4&6.165E-5&7.101E-6&4.346E-4&7.560E-5&7.453E-6\\
001,\,7&6.174E-4&3.759E-5&2.697E-6&3.979E-5&1.250E-5&1.789E-6&9.366E-5&2.164E-5&2.370E-6&1.721E-4&2.944E-5&2.612E-6\\
001,\,8&3.581E-4&1.723E-5&1.029E-6&1.214E-5&3.803E-6&5.385E-7&3.305E-5&7.609E-6&8.125E-7&6.806E-5&1.156E-5&9.628E-7\\ \hline
100,\,3&3.512E-4&1.011E-4&2.243E-5&1.944E-5&5.012E-5&1.997E-5&3.953E-5&7.387E-5&2.183E-5&6.991E-5&8.949E-5&2.231E-5\\
100,\,4&2.012E-4&4.290E-5&7.266E-6&5.995E-6&1.510E-5&5.722E-6&1.404E-5&2.557E-5&6.812E-6&2.756E-5&3.425E-5&7.163E-6\\
100,\,5&1.212E-4&1.943E-5&2.583E-6&1.841E-6&4.587E-6&1.693E-6&4.985E-6&8.962E-6&2.259E-6&1.095E-5&1.339E-5&2.498E-6\\
100,\,6&7.556E-5&9.242E-6&9.847E-7&5.634E-7&1.395E-6&5.071E-7&1.765E-6&3.150E-6&7.717E-7&4.346E-6&5.265E-6&9.187E-7\\
100,\,7&4.831E-5&4.570E-6&3.973E-7&1.721E-7&4.244E-7&1.527E-7&6.237E-7&1.108E-6&2.672E-7&1.721E-6&2.074E-6&3.487E-7\\
100,\,8& - - -  &2.336E-6&1.680E-7&5.254E-8&1.291E-7&4.614E-8&2.201E-7&3.896E-7&9.305E-8&6.806E-7&8.170E-7&1.346E-7\\ \hline
200,\,3&1.788E-4&5.304E-5&1.218E-5&5.299E-6&1.978E-5&1.019E-5&1.121E-5&3.280E-5&1.164E-5&2.092E-5&4.328E-5&1.206E-5\\
200,\,4&1.033E-4&2.314E-5&4.095E-6&1.634E-6&5.911E-6&2.930E-6&3.976E-6&1.122E-5&3.711E-6&8.212E-6&1.644E-5&4.002E-6\\
200,\,5&6.295E-5&1.080E-5&1.506E-6&5.017E-7&1.793E-6&8.680E-7&1.412E-6&3.919E-6&1.246E-6&3.261E-6&6.406E-6&1.432E-6\\
200,\,6&3.979E-5&5.281E-6&5.917E-7&1.536E-7&5.451E-7&2.601E-7&5.000E-7&1.377E-6&4.280E-7&1.294E-6&2.517E-6&5.354E-7\\
200,\,7& - - -  &2.679E-6&2.450E-7&4.693E-8&1.658E-7&7.836E-8&1.767E-7&4.840E-7&1.485E-7&5.125E-7&9.910E-7&2.051E-7\\
200,\,8& - - -  &1.401E-6&1.060E-7&1.432E-8&5.045E-8&2.367E-8&6.236E-8&1.702E-7&5.176E-8&2.027E-7&3.904E-7&7.957E-8\\ \hline
400,\,3&9.025E-5&2.723E-5&6.417E-6&1.387E-6&7.014E-6&4.891E-6&3.005E-6&1.330E-5&5.957E-6&5.811E-6&1.953E-5&6.311E-6\\
400,\,4&5.239E-5&1.210E-5&2.226E-6&4.276E-7&2.076E-6&1.396E-6&1.065E-6&4.468E-6&1.914E-6&2.273E-6&7.271E-6&2.143E-6\\
400,\,5&3.211E-5&5.778E-6&8.448E-7&1.313E-7&6.284E-7&4.125E-7&3.781E-7&1.551E-6&6.456E-7&9.021E-7&2.807E-6&7.811E-7\\
400,\,6&2.046E-5&2.896E-6&3.416E-7&4.020E-8&1.910E-7&1.235E-7&1.339E-7&5.440E-7&2.222E-7&3.580E-7&1.100E-6&2.956E-7\\
400,\,7& - - -  &1.505E-6&1.451E-7&1.228E-8&5.811E-8&3.719E-8&4.732E-8&1.912E-7&7.717E-8&1.418E-7&4.327E-7&1.139E-7\\
400,\,8& - - -  &8.049E-7&6.421E-8&3.749E-9&1.768E-8&1.124E-8&1.670E-8&6.726E-8&2.691E-8&5.609E-8&1.704E-7&4.432E-8\\ \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j  & $\alpha =0.25$   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.342E-6&1.037E-4&6.496E-4&1.645E-5&1.354E-4&6.702E-4&6.389E-6&1.134E-4&6.535E-4&3.403E-6&1.067E-4&6.503E-4\\
3&4.731E-5&1.612E-3&6.907E-3&2.440E-4&1.858E-3&7.007E-3&1.306E-4&1.690E-3&6.926E-3&8.650E-5&1.637E-3&6.911E-3\\
4&1.011E-3&1.263E-2&3.708E-2&2.682E-3&1.374E-2&3.739E-2&1.819E-3&1.299E-2&3.714E-2&1.423E-3&1.274E-2&3.709E-2\\
5&1.125E-2&6.819E-2&1.423E-1&2.100E-2&7.163E-2&1.429E-1&1.635E-2&6.931E-2&1.424E-1&1.397E-2&6.855E-2&1.423E-1\\
6&9.395E-2&2.688E-1&4.016E-1&1.311E-1&2.754E-1&4.024E-1&1.145E-1&2.710E-1&4.017E-1&1.053E-1&2.695E-1&4.016E-1\\
7&4.887E-1&7.013E-1&7.896E-1&5.472E-1&7.061E-1&7.900E-1&5.229E-1&7.029E-1&7.896E-1&5.082E-1&7.018E-1&7.896E-1\\
8&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4 } /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j & $\alpha=0.25$   & $\alpha= 0.50$   & $\alpha= 0.75$   & $\alpha= 0.25$   & $\alpha=0.50$   & $\alpha=0.75$   & $\alpha= 0.25$   & $\alpha= 0.50$   & $\alpha=0.75$   & $\alpha= 0.25$   & $\alpha= 0.50$   & $\alpha= 0.75 $  \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&5.542E-8&1.080E-5&1.004E-4&5.079E-6&2.285E-5&1.129E-4&1.213E-6&1.427E-5&1.029E-4&4.020E-7&1.186E-5&1.009E-4\\
3&1.954E-6&1.682E-4&1.073E-3&4.485E-5&2.581E-4&1.137E-3&1.621E-5&1.967E-4&1.086E-3&7.517E-6&1.772E-4&1.076E-3\\
4&4.176E-5&1.328E-3&5.879E-3&3.420E-4&1.756E-3&6.102E-3&1.655E-4&1.469E-3&5.925E-3&9.807E-5&1.373E-3&5.888E-3\\
5&4.680E-4&7.419E-3&2.406E-2&2.134E-3&8.969E-3&2.466E-2&1.251E-3&7.944E-3&2.418E-2&8.568E-4&7.590E-3&2.408E-2\\
6&4.099E-3&3.305E-2&8.003E-2&1.167E-2&3.752E-2&8.132E-2&8.011E-3&3.459E-2&8.030E-2&6.165E-3&3.355E-2&8.008E-2\\
7&2.769E-2&1.216E-1&2.213E-1&5.551E-2&1.316E-1&2.234E-1&4.315E-2&1.251E-1&2.217E-1&3.625E-2&1.228E-1&2.214E-1\\
8&1.525E-1&3.585E-1&4.932E-1&2.239E-1&3.729E-1&4.954E-1&1.947E-1&3.636E-1&4.937E-1&1.769E-1&3.602E-1&4.933E-1\\
9&5.753E-1&7.597E-1&8.327E-1&6.515E-1&7.681E-1&8.336E-1&6.231E-1&7.627E-1&8.329E-1&6.040E-1&7.607E-1&8.327E-1\\
10&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j & $\alpha=0.25$   & $\alpha=0.50$   & $\alpha=0.75$   & $\alpha=0.25$   & $\alpha=0.50$   & $\alpha=0.75$   & $\alpha=0.25$   & $\alpha=0.50$   & $\alpha=0.75$   & $\alpha=0.25$   & $\alpha=0.50$   & $\alpha= 0.75 $  \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&3.229E-9&1.440E-6&1.910E-5&2.756E-6&7.075E-6&2.676E-5&4.753E-7&2.875E-6&2.069E-5&1.049E-7&1.857E-6&1.942E-5\\
3&1.139E-7&2.242E-5&2.044E-4&1.525E-5&5.885E-5&2.437E-4&4.027E-6&3.373E-5&2.129E-4&1.327E-6&2.601E-5&2.061E-4\\
4&2.434E-6&1.772E-4&1.124E-3&8.372E-5&3.454E-4&1.265E-3&2.984E-5&2.338E-4&1.155E-3&1.302E-5&1.958E-4&1.130E-3\\
5&2.728E-5&9.942E-4&4.650E-3&4.129E-4&1.614E-3&5.057E-3&1.827E-4&1.213E-3&4.741E-3&9.609E-5&1.068E-3&4.669E-3\\
6&2.395E-4&4.496E-3&1.597E-2&1.864E-3&6.420E-3&1.697E-2&9.882E-4&5.200E-3&1.620E-2&6.054E-4&4.735E-3&1.602E-2\\
7&1.640E-3&1.739E-2&4.777E-2&7.730E-3&2.254E-2&4.988E-2&4.749E-3&1.933E-2&4.825E-2&3.275E-3&1.806E-2&4.787E-2\\
8&9.687E-3&5.904E-2&1.261E-1&2.972E-2&7.073E-2&1.298E-1&2.079E-2&6.352E-2&1.270E-1&1.587E-2&6.059E-2&1.263E-1\\
9&4.899E-2&1.748E-1&2.903E-1&1.043E-1&1.959E-1&2.954E-1&8.189E-2&1.830E-1&2.915E-1&6.826E-2&1.776E-1&2.905E-1\\
10&2.089E-1&4.301E-1&5.608E-1&3.172E-1&4.555E-1&5.655E-1&2.776E-1&4.402E-1&5.619E-1&2.510E-1&4.336E-1&5.610E-1\\
11&6.373E-1&7.990E-1&8.611E-1&7.260E-1&8.118E-1&8.629E-1&6.969E-1&8.042E-1&8.615E-1&6.754E-1&8.009E-1&8.612E-1\\
12&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&2.422E-10&2.299E-7&4.228E-6&1.971E-6&3.488E-6&9.101E-6&2.804E-7&9.260E-7&5.245E-6&4.709E-8&4.131E-7&4.435E-6\\
3&8.541E-9&3.581E-6&4.524E-5&7.510E-6&2.039E-5&6.892E-5&1.577E-6&8.448E-6&5.075E-5&3.966E-7&5.095E-6&4.640E-5\\
4&1.826E-7&2.830E-5&2.489E-4&3.133E-5&9.958E-5&3.337E-4&8.760E-6&5.191E-5&2.694E-4&2.926E-6&3.617E-5&2.532E-4\\
5&2.046E-6&1.589E-4&1.032E-3&1.252E-4&4.124E-4&1.281E-3&4.359E-5&2.499E-4&1.094E-3&1.787E-5&1.905E-4&1.046E-3\\
6&1.797E-5&7.200E-4&3.569E-3&4.734E-4&1.505E-3&4.205E-3&1.984E-4&1.018E-3&3.729E-3&9.646E-5&8.267E-4&3.604E-3\\
7&1.232E-4&2.806E-3&1.086E-2&1.692E-3&4.975E-3&1.231E-2&8.304E-4&3.666E-3&1.123E-2&4.636E-4&3.120E-3&1.094E-2\\
8&7.307E-4&9.740E-3&2.987E-2&5.754E-3&1.513E-2&3.283E-2&3.247E-3&1.195E-2&3.063E-2&2.044E-3&1.056E-2&3.003E-2\\
9&3.775E-3&3.067E-2&7.502E-2&1.861E-2&4.267E-2&8.039E-2&1.189E-2&3.574E-2&7.641E-2&8.300E-3&3.258E-2&7.532E-2\\
10&1.759E-2&8.786E-2&1.715E-1&5.707E-2&1.110E-1&1.798E-1&4.088E-2&9.790E-2&1.736E-1&3.132E-2&9.169E-2&1.719E-1\\
11&7.316E-2&2.247E-1&3.495E-1&1.621E-1&2.607E-1&3.598E-1&1.294E-1&2.406E-1&3.522E-1&1.081E-1&2.308E-1&3.501E-1\\
12&2.609E-1&4.879E-1&6.126E-1&4.033E-1&5.256E-1&6.210E-1&3.569E-1&5.050E-1&6.148E-1&3.234E-1&4.946E-1&6.130E-1\\
13&6.836E-1&8.273E-1&8.812E-1&7.801E-1&8.442E-1&8.844E-1&7.523E-1&8.351E-1&8.821E-1&7.303E-1&8.303E-1&8.814E-1\\
14&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=7}$, and $q=0$}
 %$(q=000,\delta,\alpha,k=7)$-BURA }
 \label{tabl:Bq000dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&2.209E-11&4.219E-8&1.051E-6&1.618E-6&2.301E-6&4.350E-6&2.055E-7&4.423E-7&1.716E-6&2.914E-8&1.330E-7&1.189E-6\\
3&7.789E-10&6.570E-7&1.124E-5&4.642E-6&9.653E-6&2.558E-5&8.260E-7&2.977E-6&1.473E-5&1.699E-7&1.342E-6&1.202E-5\\
4&1.665E-8&5.192E-6&6.187E-5&1.545E-5&3.892E-5&1.116E-4&3.587E-6&1.568E-5&7.489E-5&9.675E-7&8.661E-6&6.485E-5\\
5&1.866E-7&2.915E-5&2.568E-4&5.160E-5&1.413E-4&4.016E-4&1.480E-5&6.830E-5&2.963E-4&4.905E-6&4.302E-5&2.660E-4\\
6&1.639E-6&1.322E-4&8.891E-4&1.673E-4&4.669E-4&1.262E-3&5.749E-5&2.590E-4&9.939E-4&2.269E-5&1.793E-4&9.136E-4\\
7&1.123E-5&5.158E-4&2.717E-3&5.227E-4&1.427E-3&3.586E-3&2.104E-4&8.830E-4&2.966E-3&9.624E-5&6.570E-4&2.776E-3\\
8&6.667E-5&1.797E-3&7.543E-3&1.578E-3&4.086E-3&9.407E-3&7.319E-4&2.765E-3&8.087E-3&3.811E-4&2.180E-3&7.672E-3\\
9&3.450E-4&5.722E-3&1.938E-2&4.604E-3&1.105E-2&2.306E-2&2.427E-3&8.064E-3&2.047E-2&1.416E-3&6.670E-3&1.964E-2\\
10&1.620E-3&1.687E-2&4.643E-2&1.300E-2&2.831E-2&5.311E-2&7.710E-3&2.208E-2&4.843E-2&4.983E-3&1.902E-2&4.691E-2\\
11&6.937E-3&4.633E-2&1.038E-1&3.543E-2&6.866E-2&1.147E-1&2.344E-2&5.681E-2&1.071E-1&1.663E-2&5.073E-2&1.046E-1\\
12&2.744E-2&1.177E-1&2.144E-1&9.230E-2&1.559E-1&2.298E-1&6.778E-2&1.362E-1&2.191E-1&5.246E-2&1.256E-1&2.156E-1\\
13&9.881E-2&2.705E-1&4.004E-1&2.240E-1&3.233E-1&4.176E-1&1.821E-1&2.967E-1&4.057E-1&1.532E-1&2.819E-1&4.017E-1\\
14&3.079E-1&5.354E-1&6.535E-1&4.792E-1&5.850E-1&6.666E-1&4.292E-1&5.606E-1&6.576E-1&3.911E-1&5.465E-1&6.544E-1\\
15&7.194E-1&8.485E-1&8.962E-1&8.202E-1&8.692E-1&9.009E-1&7.945E-1&8.592E-1&8.977E-1&7.731E-1&8.533E-1&8.966E-1\\
16&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=8}$, and $q=0$}
 %$(q=000,\delta,\alpha,k=8)$-BURA }
 \label{tabl:Bq000dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&2.357E-12&8.655E-9&2.865E-7&1.429E-6&1.792E-6&2.706E-6&1.694E-7&2.780E-7&7.363E-7&2.163E-8&6.023E-8&3.800E-7\\
3&8.310E-11&1.348E-7&3.066E-6&3.315E-6&5.682E-6&1.207E-5&5.222E-7&1.378E-6&5.264E-6&9.249E-8&4.698E-7&3.584E-6\\
4&1.776E-9&1.065E-6&1.687E-5&9.172E-6&1.910E-5&4.625E-5&1.844E-6&6.137E-6&2.492E-5&4.208E-7&2.669E-6&1.886E-5\\
5&1.991E-8&5.981E-6&7.002E-5&2.630E-5&6.090E-5&1.534E-4&6.458E-6&2.387E-5&9.440E-5&1.799E-6&1.222E-5&7.622E-5\\
6&1.748E-7&2.712E-5&2.426E-4&7.474E-5&1.820E-4&4.549E-4&2.181E-5&8.316E-5&3.075E-4&7.208E-6&4.808E-5&2.594E-4\\
7&1.198E-6&1.058E-4&7.419E-4&2.078E-4&5.124E-4&1.238E-3&7.068E-5&2.654E-4&8.986E-4&2.709E-5&1.687E-4&7.830E-4\\
8&7.113E-6&3.691E-4&2.065E-3&5.642E-4&1.370E-3&3.141E-3&2.205E-4&7.878E-4&2.415E-3&9.647E-5&5.408E-4&2.158E-3\\
9&3.682E-5&1.178E-3&5.337E-3&1.495E-3&3.499E-3&7.525E-3&6.637E-4&2.201E-3&6.062E-3&3.269E-4&1.611E-3&5.531E-3\\
10&1.730E-4&3.493E-3&1.295E-2&3.872E-3&8.577E-3&1.714E-2&1.934E-3&5.836E-3&1.437E-2&1.060E-3&4.514E-3&1.334E-2\\
11&7.429E-4&9.731E-3&2.975E-2&9.796E-3&2.022E-2&3.724E-2&5.460E-3&1.476E-2&3.232E-2&3.304E-3&1.197E-2&3.045E-2\\
12&2.971E-3&2.561E-2&6.474E-2&2.419E-2&4.585E-2&7.717E-2&1.495E-2&3.564E-2&6.906E-2&9.912E-3&3.018E-2&6.592E-2\\
13&1.110E-2&6.360E-2&1.329E-1&5.798E-2&9.936E-2&1.516E-1&3.959E-2&8.190E-2&1.395E-1&2.858E-2&7.211E-2&1.347E-1\\
14&3.883E-2&1.476E-1&2.545E-1&1.333E-1&2.031E-1&2.787E-1&1.003E-1&1.769E-1&2.631E-1&7.861E-2&1.615E-1&2.568E-1\\
15&1.250E-1&3.123E-1&4.443E-1&2.860E-1&3.820E-1&4.695E-1&2.368E-1&3.501E-1&4.534E-1&2.012E-1&3.305E-1&4.468E-1\\
16&3.502E-1&5.750E-1&6.865E-1&5.447E-1&6.352E-1&7.048E-1&4.934E-1&6.085E-1&6.932E-1&4.527E-1&5.915E-1&6.884E-1\\
17&7.480E-1&8.651E-1&9.079E-1&8.507E-1&8.887E-1&9.141E-1&8.271E-1&8.785E-1&9.102E-1&8.069E-1&8.717E-1&9.085E-1\\
18&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=3}$, and $q=1$}
 %$(q=001,\delta,\alpha,k=3)$-BURA }
 \label{tabl:Bq001dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&3.498E-7&5.726E-5&4.471E-4&9.698E-6&8.172E-5&4.657E-4&3.021E-6&6.467E-5&4.507E-4&1.317E-6&5.957E-5&4.478E-4\\
3&1.288E-5&8.925E-4&4.723E-3&1.229E-4&1.083E-3&4.813E-3&5.501E-5&9.531E-4&4.740E-3&3.130E-5&9.117E-4&4.726E-3\\
4&3.074E-4&7.073E-3&2.520E-2&1.280E-3&7.966E-3&2.549E-2&7.497E-4&7.363E-3&2.526E-2&5.237E-4&7.165E-3&2.521E-2\\
5&3.893E-3&3.986E-2&9.862E-2&1.037E-2&4.293E-2&9.929E-2&7.153E-3&4.087E-2&9.875E-2&5.591E-3&4.018E-2&9.864E-2\\
6&4.179E-2&1.777E-1&3.040E-1&7.497E-2&1.853E-1&3.051E-1&5.992E-2&1.802E-1&3.042E-1&5.172E-2&1.785E-1&3.040E-1\\
7&3.259E-1&5.902E-1&7.089E-1&4.194E-1&5.990E-1&7.097E-1&3.815E-1&5.931E-1&7.090E-1&3.580E-1&5.912E-1&7.089E-1\\
8&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=4}$, and $q=1$}
 %$(q=001,\delta,\alpha,k=4)$-BURA }
 \label{tabl:Bq001dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.642E-8&6.397E-6&7.245E-5&3.852E-6&1.617E-5&8.378E-5&7.865E-7&9.141E-6&7.473E-5&2.161E-7&7.229E-6&7.288E-5\\
3&5.905E-7&9.964E-5&7.724E-4&2.867E-5&1.707E-4&8.306E-4&8.925E-6&1.222E-4&7.843E-4&3.538E-6&1.068E-4&7.747E-4\\
4&1.327E-5&7.878E-4&4.211E-3&1.987E-4&1.126E-3&4.414E-3&8.338E-5&9.004E-4&4.253E-3&4.310E-5&8.243E-4&4.219E-3\\
5&1.572E-4&4.430E-3&1.715E-2&1.192E-3&5.677E-3&1.770E-2&6.131E-4&4.857E-3&1.726E-2&3.732E-4&4.569E-3&1.717E-2\\
6&1.518E-3&2.012E-2&5.725E-2&6.554E-3&2.391E-2&5.848E-2&4.006E-3&2.145E-2&5.751E-2&2.794E-3&2.056E-2&5.730E-2\\
7&1.168E-2&7.818E-2&1.637E-1&3.299E-2&8.770E-2&1.659E-1&2.321E-2&8.156E-2&1.641E-1&1.796E-2&7.930E-2&1.638E-1\\
8&8.061E-2&2.607E-1&3.992E-1&1.523E-1&2.784E-1&4.021E-1&1.227E-1&2.671E-1&3.998E-1&1.049E-1&2.629E-1&3.993E-1\\
9&4.322E-1&6.732E-1&7.723E-1&5.553E-1&6.881E-1&7.740E-1&5.114E-1&6.787E-1&7.726E-1&4.808E-1&6.751E-1&7.723E-1\\
10&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=5}$, and $q=1$}
 %$(q=001,\delta,\alpha,k=5)$-BURA }
 \label{tabl:Bq001dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.060E-9&8.967E-7&1.424E-5&2.372E-6&5.717E-6&2.124E-5&3.725E-7&2.076E-6&1.569E-5&7.213E-8&1.233E-6&1.452E-5\\
3&3.775E-8&1.397E-5&1.522E-4&1.135E-5&4.360E-5&1.879E-4&2.686E-6&2.305E-5&1.600E-4&7.789E-7&1.684E-5&1.537E-4\\
4&8.273E-7&1.104E-4&8.348E-4&5.672E-5&2.450E-4&9.630E-4&1.800E-5&1.557E-4&8.637E-4&6.937E-6&1.253E-4&8.407E-4\\
5&9.531E-6&6.199E-4&3.443E-3&2.641E-4&1.114E-3&3.812E-3&1.042E-4&7.959E-4&3.528E-3&4.879E-5&6.794E-4&3.461E-3\\
6&8.766E-5&2.813E-3&1.178E-2&1.156E-3&4.360E-3&1.269E-2&5.481E-4&3.386E-3&1.199E-2&3.018E-4&3.010E-3&1.182E-2\\
7&6.370E-4&1.099E-2&3.519E-2&4.766E-3&1.524E-2&3.714E-2&2.636E-3&1.261E-2&3.564E-2&1.651E-3&1.155E-2&3.528E-2\\
8&4.120E-3&3.828E-2&9.395E-2&1.878E-2&4.855E-2&9.759E-2&1.194E-2&4.229E-2&9.480E-2&8.371E-3&3.969E-2&9.413E-2\\
9&2.367E-2&1.204E-1&2.253E-1&7.023E-2&1.415E-1&2.310E-1&5.072E-2&1.288E-1&2.267E-1&3.931E-2&1.234E-1&2.256E-1\\
10&1.242E-1&3.335E-1&4.744E-1&2.410E-1&3.654E-1&4.808E-1&1.980E-1&3.465E-1&4.759E-1&1.695E-1&3.382E-1&4.747E-1\\
11&5.139E-1&7.299E-1&8.140E-1&6.551E-1&7.515E-1&8.172E-1&6.114E-1&7.389E-1&8.148E-1&5.779E-1&7.332E-1&8.141E-1\\
12&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=6}$, and $q=1$}
 %$(q=001,\delta,\alpha,k=6)$-BURA }
\label{tabl:Bq001dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&8.636E-11&1.487E-7&3.227E-6&1.807E-6&3.078E-6&7.729E-6&2.433E-7&7.452E-7&4.164E-6&3.764E-8&3.006E-7&3.419E-6\\
3&3.061E-9&2.316E-6&3.452E-5&6.142E-6&1.650E-5&5.602E-5&1.192E-6&6.319E-6&3.957E-5&2.726E-7&3.550E-6&3.559E-5\\
4&6.631E-8&1.830E-5&1.897E-4&2.360E-5&7.678E-5&2.663E-4&6.037E-6&3.745E-5&2.086E-4&1.823E-6&2.469E-5&1.938E-4\\
5&7.541E-7&1.028E-4&7.859E-4&8.907E-5&3.078E-4&1.010E-3&2.823E-5&1.762E-4&8.426E-4&1.047E-5&1.285E-4&7.982E-4\\
6&6.784E-6&4.661E-4&2.710E-3&3.235E-4&1.098E-3&3.283E-3&1.232E-4&7.070E-4&2.857E-3&5.427E-5&5.532E-4&2.742E-3\\
7&4.795E-5&1.820E-3&8.221E-3&1.128E-3&3.569E-3&9.526E-3&5.033E-4&2.519E-3&8.561E-3&2.557E-4&2.079E-3&8.295E-3\\
8&2.978E-4&6.352E-3&2.255E-2&3.804E-3&1.076E-2&2.524E-2&1.956E-3&8.178E-3&2.326E-2&1.127E-3&7.041E-3&2.270E-2\\
9&1.634E-3&2.027E-2&5.679E-2&1.242E-2&3.041E-2&6.180E-2&7.265E-3&2.460E-2&5.812E-2&4.670E-3&2.193E-2&5.708E-2\\
10&8.305E-3&5.987E-2&1.320E-1&3.936E-2&8.086E-2&1.403E-1&2.599E-2&6.909E-2&1.343E-1&1.849E-2&6.346E-2&1.325E-1\\
11&3.909E-2&1.632E-1&2.816E-1&1.193E-1&2.003E-1&2.930E-1&8.867E-2&1.799E-1&2.846E-1&6.945E-2&1.698E-1&2.822E-1\\
12&1.690E-1&3.959E-1&5.345E-1&3.299E-1&4.438E-1&5.459E-1&2.770E-1&4.181E-1&5.376E-1&2.394E-1&4.048E-1&5.352E-1\\
13&5.771E-1&7.707E-1&8.433E-1&7.277E-1&7.982E-1&8.486E-1&6.869E-1&7.838E-1&8.447E-1&6.536E-1&7.760E-1&8.436E-1\\
14&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline \hline
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=7}$, and $q=1$}
 %$(q=001,\delta,\alpha,k=7)$-BURA }
\label{tabl:Bq001dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&8.427E-12&2.812E-8&8.172E-7&1.533E-6&2.136E-6&3.909E-6&1.884E-7&3.856E-7&1.433E-6&2.539E-8&1.060E-7&9.458E-7\\
3&2.980E-10&4.380E-7&8.743E-6&4.034E-6&8.309E-6&2.183E-5&6.776E-7&2.401E-6&1.194E-5&1.299E-7&1.006E-6&9.465E-6\\
4&6.417E-9&3.461E-6&4.809E-5&1.252E-5&3.197E-5&9.298E-5&2.715E-6&1.213E-5&6.000E-5&6.764E-7&6.307E-6&5.086E-5\\
5&7.252E-8&1.943E-5&1.995E-4&3.969E-5&1.123E-4&3.297E-4&1.056E-5&5.141E-5&2.356E-4&3.222E-6&3.076E-5&2.080E-4\\
6&6.454E-7&8.812E-5&6.899E-4&1.236E-4&3.620E-4&1.024E-3&3.923E-5&1.910E-4&7.857E-4&1.423E-5&1.265E-4&7.128E-4\\
7&4.499E-6&3.440E-4&2.104E-3&3.751E-4&1.085E-3&2.882E-3&1.391E-4&6.415E-4&2.332E-3&5.844E-5&4.594E-4&2.159E-3\\
8&2.738E-5&1.200E-3&5.828E-3&1.110E-3&3.059E-3&7.496E-3&4.738E-4&1.986E-3&6.326E-3&2.270E-4&1.515E-3&5.948E-3\\
9&1.463E-4&3.833E-3&1.493E-2&3.210E-3&8.183E-3&1.824E-2&1.558E-3&5.753E-3&1.593E-2&8.383E-4&4.620E-3&1.517E-2\\
10&7.188E-4&1.138E-2&3.575E-2&9.089E-3&2.090E-2&4.184E-2&4.972E-3&1.574E-2&3.762E-2&2.976E-3&1.321E-2&3.621E-2\\
11&3.267E-3&3.177E-2&8.044E-2&2.520E-2&5.109E-2&9.068E-2&1.544E-2&4.090E-2&8.362E-2&1.019E-2&3.567E-2&8.122E-2\\
12&1.406E-2&8.355E-2&1.697E-1&6.809E-2&1.191E-1&1.852E-1&4.658E-2&1.009E-1&1.746E-1&3.375E-2&9.106E-2&1.709E-1\\
13&5.704E-2&2.048E-1&3.320E-1&1.758E-1&2.606E-1&3.515E-1&1.345E-1&2.328E-1&3.382E-1&1.069E-1&2.171E-1&3.335E-1\\
14&2.126E-1&4.492E-1&5.831E-1&4.122E-1&5.125E-1&6.008E-1&3.536E-1&4.820E-1&5.888E-1&3.094E-1&4.640E-1&5.846E-1\\
15&6.271E-1&8.012E-1&8.649E-1&7.809E-1&8.335E-1&8.724E-1&7.441E-1&8.184E-1&8.673E-1&7.126E-1&8.091E-1&8.655E-1\\
16&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=8}$, and $q=1$}
 %$(q=001,\delta,\alpha,k=8)$-BURA }
\label{tabl:Bq001dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&9.514E-13&5.913E-9&2.263E-7&1.379E-6&1.711E-6&2.529E-6&1.601E-7&2.551E-7&6.464E-7&1.980E-8&5.166E-8&3.132E-7\\
3&3.360E-11&9.209E-8&2.421E-6&2.998E-6&5.106E-6&1.072E-5&4.525E-7&1.177E-6&4.437E-6&7.603E-8&3.761E-7&2.901E-6\\
4&7.213E-10&7.277E-7&1.332E-5&7.825E-6&1.645E-5&4.001E-5&1.491E-6&5.022E-6&2.065E-5&3.198E-7&2.063E-6&1.516E-5\\
5&8.123E-9&4.086E-6&5.528E-5&2.142E-5&5.082E-5&1.304E-4&4.952E-6&1.897E-5&7.744E-5&1.290E-6&9.234E-6&6.101E-5\\
6&7.188E-8&1.853E-5&1.914E-4&5.866E-5&1.482E-4&3.819E-4&1.603E-5&6.467E-5&2.503E-4&4.935E-6&3.571E-5&2.069E-4\\
7&4.976E-7&7.232E-5&5.849E-4&1.584E-4&4.088E-4&1.028E-3&5.025E-5&2.028E-4&7.271E-4&1.790E-5&1.237E-4&6.229E-4\\
8&2.996E-6&2.523E-4&1.626E-3&4.203E-4&1.075E-3&2.586E-3&1.528E-4&5.935E-4&1.943E-3&6.207E-5&3.927E-4&1.712E-3\\
9&1.580E-5&8.055E-4&4.193E-3&1.096E-3&2.708E-3&6.145E-3&4.520E-4&1.640E-3&4.851E-3&2.067E-4&1.161E-3&4.373E-3\\
10&7.613E-5&2.393E-3&1.015E-2&2.814E-3&6.570E-3&1.389E-2&1.305E-3&4.313E-3&1.144E-2&6.651E-4&3.236E-3&1.051E-2\\
11&3.379E-4&6.695E-3&2.328E-2&7.115E-3&1.540E-2&3.001E-2&3.685E-3&1.086E-2&2.563E-2&2.077E-3&8.572E-3&2.393E-2\\
12&1.413E-3&1.778E-2&5.072E-2&1.773E-2&3.496E-2&6.208E-2&1.020E-2&2.629E-2&5.475E-2&6.317E-3&2.170E-2&5.185E-2\\
13&5.596E-3&4.499E-2&1.051E-1&4.342E-2&7.669E-2&1.228E-1&2.769E-2&6.122E-2&1.115E-1&1.875E-2&5.263E-2&1.069E-1\\
14&2.125E-2&1.083E-1&2.061E-1&1.036E-1&1.614E-1&2.308E-1&7.324E-2&1.364E-1&2.151E-1&5.415E-2&1.218E-1&2.087E-1\\
15&7.675E-2&2.443E-1&3.770E-1&2.357E-1&3.197E-1&4.059E-1&1.851E-1&2.855E-1&3.877E-1&1.496E-1&2.645E-1&3.801E-1\\
16&2.542E-1&4.949E-1&6.232E-1&4.854E-1&5.719E-1&6.474E-1&4.243E-1&5.384E-1&6.323E-1&3.760E-1&5.167E-1&6.258E-1\\
17&6.672E-1&8.249E-1&8.815E-1&8.206E-1&8.605E-1&8.911E-1&7.878E-1&8.456E-1&8.851E-1&7.588E-1&8.354E-1&8.825E-1\\
18&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=3}$, and $q=100$}
 %$(q=100,\delta,\alpha,k=3)$-BURA }
\label{tabl:Bq100dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3}/$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.136E-12&2.045E-7&1.336E-5&2.013E-6&3.411E-6&1.999E-5&2.314E-7&8.732E-7&1.473E-5&2.793E-8&3.782E-7&1.363E-5\\
3&4.845E-11&3.280E-6&1.381E-4&9.434E-6&2.082E-5&1.703E-4&1.307E-6&8.162E-6&1.451E-4&1.933E-7&4.776E-6&1.395E-4\\
4&1.779E-9&2.874E-5&7.446E-4&6.248E-5&1.191E-4&8.627E-4&1.028E-5&5.675E-5&7.710E-4&1.789E-6&3.783E-5&7.499E-4\\
5&3.721E-8&2.112E-4&3.403E-3&4.963E-4&6.988E-4&3.824E-3&9.605E-5&3.706E-4&3.498E-3&1.909E-5&2.643E-4&3.422E-3\\
6&1.281E-6&1.721E-3&1.657E-2&5.355E-3&4.942E-3&1.833E-2&1.324E-3&2.818E-3&1.696E-2&3.195E-4&2.094E-3&1.665E-2\\
7&4.953E-5&2.233E-2&1.197E-1&7.502E-2&5.447E-2&1.296E-1&2.527E-2&3.408E-2&1.220E-1&7.590E-3&2.644E-2&1.201E-1\\
8&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline \hline
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=4}$, and $q=100$}
 %$(q=100,\delta,\alpha,k=4)$-BURA }
 \label{tabl:Bq100dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.093E-13&3.667E-8&3.029E-6&1.629E-6&2.260E-6&7.384E-6&1.811E-7&4.220E-7&3.935E-6&2.080E-8&1.227E-7&3.215E-6\\
3&4.275E-12&5.752E-7&3.180E-5&5.177E-6&9.531E-6&5.191E-5&6.855E-7&2.811E-6&3.655E-5&9.535E-8&1.226E-6&3.281E-5\\
4&1.207E-10&4.676E-6&1.700E-4&2.203E-5&4.080E-5&2.397E-4&3.424E-6&1.534E-5&1.872E-4&5.567E-7&8.128E-6&1.737E-4\\
5&1.858E-9&2.848E-5&6.970E-4&1.071E-4&1.707E-4&9.056E-4&1.932E-5&7.445E-5&7.495E-4&3.579E-6&4.420E-5&7.084E-4\\
6&2.981E-8&1.559E-4&2.541E-3&5.870E-4&7.374E-4&3.154E-3&1.253E-4&3.548E-4&2.697E-3&2.679E-5&2.262E-4&2.575E-3\\
7&4.421E-7&8.860E-4&9.434E-3&3.609E-3&3.530E-3&1.138E-2&9.320E-4&1.836E-3&9.933E-3&2.320E-4&1.230E-3&9.543E-3\\
8&1.096E-5&6.101E-3&4.033E-2&2.655E-2&2.047E-2&4.745E-2&9.013E-3&1.160E-2&4.218E-2&2.826E-3&8.158E-3&4.073E-2\\
9&3.599E-4&6.466E-2&2.318E-1&2.199E-1&1.620E-1&2.589E-1&1.089E-1&1.070E-1&2.391E-1&4.626E-2&8.150E-2&2.334E-1\\
10&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline \hline
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=5}$, and $q=100$}
 %$(q=100,\delta,\alpha,k=5)$-BURA }
 \label{tabl:Bq100dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.357E-14&7.520E-9&7.680E-7&1.432E-6&1.770E-6&3.790E-6&1.556E-7&2.695E-7&1.368E-6&1.730E-8&5.683E-8&8.935E-7\\
3&5.084E-13&1.173E-7&8.147E-6&3.505E-6&5.584E-6&2.065E-5&4.454E-7&1.311E-6&1.121E-5&5.898E-8&4.340E-7&8.841E-6\\
4&1.273E-11&9.346E-7&4.407E-5&1.118E-5&1.922E-5&8.592E-5&1.653E-6&5.873E-6&5.521E-5&2.544E-7&2.468E-6&4.667E-5\\
5&1.706E-10&5.381E-6&1.791E-4&4.021E-5&6.536E-5&2.983E-4&6.829E-6&2.377E-5&2.122E-4&1.195E-6&1.163E-5&1.869E-4\\
6&2.066E-9&2.600E-5&6.127E-4&1.560E-4&2.215E-4&9.241E-4&3.053E-5&9.108E-5&7.015E-4&6.058E-6&4.936E-5&6.339E-4\\
7&2.138E-8&1.164E-4&1.928E-3&6.452E-4&7.715E-4&2.727E-3&1.468E-4&3.478E-4&2.159E-3&3.313E-5&2.026E-4&1.984E-3\\
8&2.481E-7&5.254E-4&6.013E-3&2.878E-3&2.862E-3&8.151E-3&7.803E-4&1.397E-3&6.639E-3&2.050E-4&8.601E-4&6.164E-3\\
9&3.066E-6&2.607E-3&2.007E-2&1.389E-2&1.177E-2&2.624E-2&4.613E-3&6.244E-3&2.190E-2&1.442E-3&4.052E-3&2.052E-2\\
10&6.204E-5&1.576E-2&7.685E-2&7.355E-2&5.606E-2&9.593E-2&3.211E-2&3.323E-2&8.265E-2&1.284E-2&2.304E-2&7.827E-2\\
11&1.763E-3&1.343E-1&3.513E-1&3.850E-1&3.107E-1&3.995E-1&2.461E-1&2.249E-1&3.667E-1&1.386E-1&1.760E-1&3.551E-1\\
12&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline \hline
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=6}$, and $q=100$}
 %$(q=100,\delta,\alpha,k=6)$-BURA }
 \label{tabl:Bq100dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.984E-15&1.700E-9&2.129E-7&1.316E-6&1.519E-6&2.479E-6&1.407E-7&2.032E-7&6.245E-7&1.530E-8&3.414E-8&2.979E-7\\
3&7.261E-14&2.649E-8&2.269E-6&2.681E-6&3.825E-6&1.030E-5&3.287E-7&7.514E-7&4.221E-6&4.177E-8&1.970E-7&2.735E-6\\
4&1.708E-12&2.098E-7&1.238E-5&6.953E-6&1.101E-5&3.775E-5&9.818E-7&2.822E-6&1.938E-5&1.440E-7&9.601E-7&1.415E-5\\
5&2.129E-11&1.187E-6&5.069E-5&2.025E-5&3.206E-5&1.208E-4&3.259E-6&9.905E-6&7.145E-5&5.409E-7&4.016E-6&5.609E-5\\
6&2.254E-10&5.499E-6&1.726E-4&6.285E-5&9.274E-5&3.479E-4&1.148E-5&3.290E-5&2.269E-4&2.141E-6&1.513E-5&1.870E-4\\
7&1.962E-9&2.256E-5&5.219E-4&2.040E-4&2.692E-4&9.355E-4&4.241E-5&1.062E-4&6.539E-4&8.876E-6&5.365E-5&5.573E-4\\
8&1.690E-8&8.709E-5&1.473E-3&6.910E-4&7.985E-4&2.433E-3&1.651E-4&3.435E-4&1.785E-3&3.911E-5&1.864E-4&1.558E-3\\
9&1.419E-7&3.343E-4&4.083E-3&2.446E-3&2.470E-3&6.356E-3&6.806E-4&1.149E-3&4.832E-3&1.843E-4&6.608E-4&4.287E-3\\
10&1.374E-6&1.348E-3&1.166E-2&9.106E-3&8.129E-3&1.729E-2&3.017E-3&4.096E-3&1.354E-2&9.555E-4&2.490E-3&1.217E-2\\
11&1.499E-5&6.049E-3&3.592E-2&3.560E-2&2.905E-2&5.059E-2&1.444E-2&1.610E-2&4.094E-2&5.487E-3&1.042E-2&3.731E-2\\
12&2.575E-4&3.236E-2&1.236E-1&1.439E-1&1.139E-1&1.615E-1&7.569E-2&7.206E-2&1.370E-1&3.669E-2&5.075E-2&1.273E-1\\
13&6.286E-3&2.210E-1&4.584E-1&5.251E-1&4.558E-1&5.243E-1&3.906E-1&3.585E-1&4.834E-1&2.657E-1&2.929E-1&4.656E-1\\
14&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\  \hline \hline
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=7}$, and $q=100$}
 %$(q=100,\delta,\alpha,k=7)$-BURA }
 \label{tabl:Bq100dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&3.253E-16&4.158E-10&6.353E-8&1.243E-6&1.373E-6&1.896E-6&1.312E-7&1.692E-7&3.618E-7&1.403E-8&2.440E-8&1.221E-7\\
3&1.174E-14&6.476E-9&6.786E-7&2.213E-6&2.908E-6&6.137E-6&2.634E-7&4.981E-7&1.936E-6&3.232E-8&1.082E-7&9.858E-7\\
4&2.664E-13&5.122E-8&3.719E-6&4.909E-6&7.207E-6&1.963E-5&6.659E-7&1.595E-6&8.059E-6&9.354E-8&4.523E-7&4.877E-6\\
5&3.191E-12&2.883E-7&1.533E-5&1.221E-5&1.849E-5&5.751E-5&1.872E-6&4.951E-6&2.803E-5&2.963E-7&1.692E-6&1.889E-5\\
6&3.141E-11&1.316E-6&5.249E-5&3.224E-5&4.746E-5&1.550E-4&5.559E-6&1.471E-5&8.551E-5&9.815E-7&5.787E-6&6.206E-5\\
7&2.490E-10&5.229E-6&1.583E-4&8.838E-5&1.215E-4&3.913E-4&1.711E-5&4.229E-5&2.369E-4&3.360E-6&1.856E-5&1.817E-4\\
8&1.846E-9&1.896E-5&4.362E-4&2.497E-4&3.130E-4&9.433E-4&5.450E-5&1.197E-4&6.129E-4&1.193E-5&5.729E-5&4.895E-4\\
9&1.276E-8&6.533E-5&1.135E-3&7.257E-4&8.199E-4&2.221E-3&1.797E-4&3.403E-4&1.522E-3&4.406E-5&1.745E-4&1.253E-3\\
10&9.100E-8&2.222E-4&2.880E-3&2.173E-3&2.211E-3&5.233E-3&6.168E-4&9.898E-4&3.734E-3&1.711E-4&5.387E-4&3.143E-3\\
11&6.687E-7&7.742E-4&7.389E-3&6.715E-3&6.210E-3&1.263E-2&2.213E-3&3.002E-3&9.322E-3&7.030E-4&1.728E-3&7.988E-3\\
12&5.713E-6&2.872E-3&1.978E-2&2.143E-2&1.836E-2&3.185E-2&8.358E-3&9.670E-3&2.433E-2&3.103E-3&5.909E-3&2.120E-2\\
13&5.613E-5&1.181E-2&5.679E-2&7.015E-2&5.751E-2&8.502E-2&3.323E-2&3.366E-2&6.775E-2&1.478E-2&2.211E-2&6.027E-2\\
14&8.290E-4&5.620E-2&1.764E-1&2.274E-1&1.884E-1&2.376E-1&1.372E-1&1.273E-1&2.013E-1&7.700E-2&9.241E-2&1.845E-1\\
15&1.715E-2&3.112E-1&5.467E-1&6.313E-1&5.748E-1&6.243E-1&5.144E-1&4.812E-1&5.808E-1&3.939E-1&4.099E-1&5.582E-1\\
16&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=8}$, and $q=100$}
 %$(q=100,\delta,\alpha,k=8)$-BURA }
 \label{tabl:Bq100dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&&1.087E-10&2.018E-8&1.192E-6&1.282E-6&1.596E-6&1.247E-7&1.496E-7&2.507E-7&1.318E-8&1.949E-8&6.184E-8\\
3&&1.692E-9&2.158E-7&1.921E-6&2.374E-6&4.180E-6&2.231E-7&3.661E-7&1.054E-6&2.660E-8&6.855E-8&4.179E-7\\
4&&1.338E-8&1.185E-6&3.773E-6&5.191E-6&1.169E-5&4.941E-7&1.018E-6&3.912E-6&6.684E-8&2.474E-7&1.930E-6\\
5&&7.516E-8&4.902E-6&8.284E-6&1.196E-5&3.128E-5&1.218E-6&2.830E-6&1.267E-5&1.847E-7&8.323E-7&7.181E-6\\
6&&3.416E-7&1.687E-5&1.932E-5&2.785E-5&7.882E-5&3.170E-6&7.646E-6&3.677E-5&5.334E-7&2.607E-6&2.301E-5\\
7&&1.342E-6&5.114E-5&4.667E-5&6.478E-5&1.881E-4&8.519E-6&2.007E-5&9.803E-5&1.583E-6&7.710E-6&6.613E-5\\
8&&4.747E-6&1.408E-4&1.156E-4&1.507E-4&4.293E-4&2.348E-5&5.167E-5&2.444E-4&4.816E-6&2.186E-5&1.748E-4\\
9&&1.562E-5&3.607E-4&2.922E-4&3.529E-4&9.491E-4&6.627E-5&1.319E-4&5.794E-4&1.503E-5&6.041E-5&4.340E-4\\
10&&4.918E-5&8.792E-4&7.536E-4&8.372E-4&2.062E-3&1.919E-4&3.378E-4&1.330E-3&4.838E-5&1.655E-4&1.032E-3\\
11&&1.522E-4&2.088E-3&1.984E-3&2.029E-3&4.476E-3&5.711E-4&8.801E-4&3.017E-3&1.611E-4&4.574E-4&2.407E-3\\
12&&4.757E-4&4.951E-3&5.339E-3&5.055E-3&9.856E-3&1.753E-3&2.360E-3&6.895E-3&5.587E-4&1.297E-3&5.625E-3\\
13&&1.543E-3&1.201E-2&1.468E-2&1.304E-2&2.233E-2&5.564E-3&6.586E-3&1.619E-2&2.026E-3&3.835E-3&1.348E-2\\
14&&5.340E-3&3.047E-2&4.113E-2&3.493E-2&5.254E-2&1.830E-2&1.933E-2&3.965E-2&7.752E-3&1.202E-2&3.373E-2\\
15&&2.026E-2&8.193E-2&1.159E-1&9.694E-2&1.284E-1&6.198E-2&6.000E-2&1.020E-1&3.127E-2&4.042E-2&8.920E-2\\
16&&8.635E-2&2.314E-1&3.136E-1&2.704E-1&3.169E-1&2.096E-1&1.941E-1&2.704E-1&1.315E-1&1.459E-1&2.459E-1\\
17&&3.955E-1&6.172E-1&7.095E-1&6.656E-1&7.008E-1&6.118E-1&5.823E-1&6.585E-1&5.050E-1&5.130E-1&6.333E-1\\
18&&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=3}$, and $q=200$}
 %$(q=200,\delta,\alpha,k=3)$-BURA }
 \label{tabl:Bq200dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&7.673E-14&5.630E-8&5.903E-6&1.922E-6&2.490E-6&1.106E-5&2.115E-7&4.920E-7&6.978E-6&2.376E-8&1.572E-7&6.120E-6\\
3&3.286E-12&9.051E-7&6.095E-5&8.531E-6&1.212E-5&8.523E-5&1.086E-6&3.697E-6&6.648E-5&1.413E-7&1.720E-6&6.209E-5\\
4&1.222E-10&7.992E-6&3.299E-4&5.497E-5&6.304E-5&4.196E-4&8.108E-6&2.357E-5&3.509E-4&1.199E-6&1.292E-5&3.342E-4\\
5&2.594E-9&5.980E-5&1.534E-3&4.338E-4&3.601E-4&1.866E-3&7.449E-5&1.501E-4&1.612E-3&1.236E-5&8.935E-5&1.550E-3\\
6&9.325E-8&5.073E-4&7.786E-3&4.723E-3&2.603E-3&9.290E-3&1.033E-3&1.166E-3&8.143E-3&2.060E-4&7.277E-4&7.861E-3\\
7&3.798E-6&7.250E-3&6.395E-2&6.800E-2&3.132E-2&7.437E-2&2.038E-2&1.541E-2&6.646E-2&5.061E-3&1.007E-2&6.448E-2\\
8&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=4}$, and $q=200$}
 %$(q=200,\delta,\alpha,k=4)$-BURA }
 \label{tabl:Bq200dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4 } /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&7.638E-15&1.067E-8&1.408E-6&1.583E-6&1.869E-6&4.909E-6&1.712E-7&2.934E-7&2.123E-6&1.875E-8&6.576E-8&1.557E-6\\
3&2.997E-13&1.675E-7&1.476E-5&4.829E-6&6.463E-6&2.991E-5&6.006E-7&1.551E-6&1.843E-5&7.581E-8&5.396E-7&1.557E-5\\
4&8.537E-12&1.367E-6&7.883E-5&2.004E-5&2.489E-5&1.305E-4&2.866E-6&7.575E-6&9.211E-5&4.102E-7&3.277E-6&8.181E-5\\
5&1.327E-10&8.402E-6&3.247E-4&9.640E-5&9.927E-5&4.808E-4&1.584E-5&3.485E-5&3.659E-4&2.539E-6&1.712E-5&3.340E-4\\
6&2.176E-9&4.693E-5&1.202E-3&5.279E-4&4.250E-4&1.678E-3&1.022E-4&1.640E-4&1.329E-3&1.870E-5&8.699E-5&1.231E-3\\
7&3.319E-8&2.769E-4&4.627E-3&3.269E-3&2.081E-3&6.240E-3&7.655E-4&8.666E-4&5.062E-3&1.628E-4&4.846E-4&4.726E-3\\
8&8.824E-7&2.046E-3&2.121E-2&2.446E-2&1.277E-2&2.779E-2&7.595E-3&5.816E-3&2.301E-2&2.047E-3&3.421E-3&2.163E-2\\
9&3.160E-5&2.539E-2&1.455E-1&2.088E-1&1.146E-1&1.783E-1&9.618E-2&6.171E-2&1.548E-1&3.562E-2&3.961E-2&1.476E-1\\
10&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&9.914E-16&2.321E-9&3.740E-7&1.406E-6&1.571E-6&2.915E-6&1.499E-7&2.141E-7&8.567E-7&1.614E-8&3.740E-8&4.747E-7\\
3&3.723E-14&3.622E-8&3.963E-6&3.335E-6&4.217E-6&1.358E-5&4.043E-7&8.434E-7&6.325E-6&4.970E-8&2.300E-7&4.515E-6\\
4&9.388E-13&2.890E-7&2.140E-5&1.040E-5&1.308E-5&5.246E-5&1.440E-6&3.358E-6&2.988E-5&2.004E-7&1.174E-6&2.346E-5\\
5&1.267E-11&1.671E-6&8.689E-5&3.698E-5&4.200E-5&1.744E-4&5.824E-6&1.270E-5&1.121E-4&9.060E-7&5.198E-6&9.318E-5\\
6&1.558E-10&8.159E-6&2.985E-4&1.428E-4&1.388E-4&5.293E-4&2.578E-5&4.705E-5&3.670E-4&4.505E-6&2.140E-5&3.158E-4\\
7&1.643E-9&3.726E-5&9.524E-4&5.914E-4&4.836E-4&1.563E-3&1.239E-4&1.788E-4&1.137E-3&2.452E-5&8.751E-5&9.991E-4\\
8&1.974E-8&1.742E-4&3.058E-3&2.653E-3&1.833E-3&4.780E-3&6.642E-4&7.327E-4&3.584E-3&1.530E-4&3.795E-4&3.192E-3\\
9&2.554E-7&9.167E-4&1.076E-2&1.293E-2&7.858E-3&1.614E-2&3.991E-3&3.430E-3&1.243E-2&1.100E-3&1.877E-3&1.119E-2\\
10&5.733E-6&6.121E-3&4.509E-2&6.968E-2&4.009E-2&6.403E-2&2.859E-2&1.980E-2&5.114E-2&1.023E-2&1.165E-2&4.666E-2\\
11&1.856E-4&6.433E-2&2.511E-1&3.745E-1&2.533E-1&3.151E-1&2.294E-1&1.579E-1&2.729E-1&1.185E-1&1.069E-1&2.569E-1\\
12&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=6}$, and $q=200$}
 %$(q=200,\delta,\alpha,k=6)$-BURA }
 \label{tabl:Bq200dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.531E-16&5.552E-10&1.079E-7&1.300E-6&1.405E-6&2.101E-6&1.371E-7&1.751E-7&4.489E-7&1.457E-8&2.590E-8&1.767E-7\\
3&5.613E-15&8.652E-9&1.150E-6&2.585E-6&3.114E-6&7.534E-6&3.057E-7&5.413E-7&2.665E-6&3.666E-8&1.213E-7&1.518E-6\\
4&1.327E-13&6.857E-8&6.264E-6&6.573E-6&8.149E-6&2.549E-5&8.809E-7&1.813E-6&1.157E-5&1.190E-7&5.269E-7&7.649E-6\\
5&1.665E-12&3.887E-7&2.561E-5&1.892E-5&2.233E-5&7.742E-5&2.862E-6&5.913E-6&4.117E-5&4.311E-7&2.049E-6&2.984E-5\\
6&1.783E-11&1.809E-6&8.712E-5&5.838E-5&6.244E-5&2.157E-4&9.969E-6&1.877E-5&1.278E-4&1.671E-6&7.376E-6&9.847E-5\\
7&1.574E-10&7.499E-6&2.644E-4&1.892E-4&1.789E-4&5.700E-4&3.667E-5&5.934E-5&3.643E-4&6.863E-6&2.556E-5&2.927E-4\\
8&1.388E-9&2.951E-5&7.548E-4&6.419E-4&5.331E-4&1.482E-3&1.430E-4&1.919E-4&9.974E-4&3.024E-5&8.864E-5&8.242E-4\\
9&1.202E-8&1.169E-4&2.142E-3&2.283E-3&1.680E-3&3.941E-3&5.936E-4&6.535E-4&2.751E-3&1.437E-4&3.201E-4&2.317E-3\\
10&1.226E-7&4.955E-4&6.365E-3&8.560E-3&5.709E-3&1.111E-2&2.664E-3&2.418E-3&8.000E-3&7.587E-4&1.254E-3&6.839E-3\\
11&1.429E-6&2.398E-3&2.091E-2&3.382E-2&2.138E-2&3.436E-2&1.298E-2&1.006E-2&2.566E-2&4.476E-3&5.587E-3&2.230E-2\\
12&2.828E-5&1.448E-2&7.967E-2&1.388E-1&8.991E-2&1.196E-1&6.985E-2&4.918E-2&9.442E-2&3.125E-2&3.010E-2&8.407E-2\\
13&8.278E-4&1.258E-1&3.597E-1&5.167E-1&4.039E-1&4.512E-1&3.750E-1&2.873E-1&3.967E-1&2.418E-1&2.105E-1&3.712E-1\\
14&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=7}$, and $q=200$}
 %$(q=200,\delta,\alpha,k=7)$-BURA }
 \label{tabl:Bq200dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&&1.429E-10&3.334E-8&1.232E-6&1.302E-6&1.706E-6&1.287E-7&1.531E-7&2.895E-7&1.354E-8&2.029E-8&8.152E-8\\
3&&2.226E-9&3.560E-7&2.153E-6&2.496E-6&4.868E-6&2.492E-7&3.894E-7&1.351E-6&2.922E-8&7.475E-8&5.986E-7\\
4&&1.761E-8&1.950E-6&4.696E-6&5.685E-6&1.439E-5&6.104E-7&1.122E-6&5.268E-6&8.018E-8&2.789E-7&2.851E-6\\
5&&9.917E-8&8.024E-6&1.154E-5&1.374E-5&3.992E-5&1.681E-6&3.236E-6&1.756E-5&2.452E-7&9.666E-7&1.078E-5\\
6&&4.538E-7&2.744E-5&3.029E-5&3.395E-5&1.035E-4&4.931E-6&9.145E-6&5.196E-5&7.952E-7&3.134E-6&3.483E-5\\
7&&1.811E-6&8.271E-5&8.279E-5&8.516E-5&2.543E-4&1.509E-5&2.550E-5&1.410E-4&2.691E-6&9.711E-6&1.008E-4\\
8&&6.633E-6&2.284E-4&2.338E-4&2.180E-4&6.043E-4&4.799E-5&7.124E-5&3.605E-4&9.511E-6&2.946E-5&2.701E-4\\
9&&2.326E-5&5.995E-4&6.808E-4&5.745E-4&1.422E-3&1.586E-4&2.029E-4&8.953E-4&3.521E-5&8.973E-5&6.941E-4\\
10&&8.135E-5&1.551E-3&2.046E-3&1.575E-3&3.396E-3&5.477E-4&5.999E-4&2.227E-3&1.379E-4&2.813E-4&1.769E-3\\
11&&2.957E-4&4.107E-3&6.357E-3&4.536E-3&8.422E-3&1.983E-3&1.874E-3&5.718E-3&5.744E-4&9.314E-4&4.631E-3\\
12&&1.166E-3&1.154E-2&2.044E-2&1.388E-2&2.213E-2&7.587E-3&6.302E-3&1.559E-2&2.588E-3&3.342E-3&1.287E-2\\
13&&5.231E-3&3.552E-2&6.753E-2&4.554E-2&6.258E-2&3.068E-2&2.329E-2&4.625E-2&1.267E-2&1.340E-2&3.912E-2\\
14&&2.846E-2&1.228E-1&2.217E-1&1.591E-1&1.901E-1&1.296E-1&9.607E-2&1.511E-1&6.863E-2&6.209E-2&1.326E-1\\
15&&2.028E-1&4.575E-1&6.251E-1&5.337E-1&5.664E-1&5.017E-1&4.181E-1&5.081E-1&3.716E-1&3.295E-1&4.759E-1\\
16&&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=8}$, and $q=200$}
 %$(q=200,\delta,\alpha,k=8)$-BURA }
 \label{tabl:Bq200dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&&3.908E-11&1.091E-8&1.184E-6&1.234E-6&1.488E-6&1.229E-7&1.395E-7&2.160E-7&1.283E-8&1.718E-8&4.602E-8\\
3&&6.087E-10&1.166E-7&1.881E-6&2.115E-6&3.519E-6&2.136E-7&3.036E-7&7.989E-7&2.456E-8&5.160E-8&2.773E-7\\
4&&4.812E-9&6.404E-7&3.641E-6&4.298E-6&9.141E-6&4.604E-7&7.681E-7&2.765E-6&5.891E-8&1.674E-7&1.219E-6\\
5&&2.704E-8&2.647E-6&7.909E-6&9.366E-6&2.319E-5&1.113E-6&1.991E-6&8.547E-6&1.575E-7&5.220E-7&4.399E-6\\
6&&1.230E-7&9.100E-6&1.832E-5&2.096E-5&5.612E-5&2.861E-6&5.112E-6&2.398E-5&4.452E-7&1.546E-6&1.378E-5\\
7&&4.841E-7&2.754E-5&4.409E-5&4.756E-5&1.299E-4&7.634E-6&1.295E-5&6.226E-5&1.304E-6&4.391E-6&3.894E-5\\
8&&1.721E-6&7.576E-5&1.090E-4&1.092E-4&2.900E-4&2.097E-5&3.262E-5&1.522E-4&3.942E-6&1.212E-5&1.017E-4\\
9&&5.715E-6&1.945E-4&2.757E-4&2.552E-4&6.336E-4&5.920E-5&8.254E-5&3.569E-4&1.229E-5&3.307E-5&2.507E-4\\
10&&1.827E-5&4.772E-4&7.124E-4&6.094E-4&1.375E-3&1.719E-4&2.122E-4&8.182E-4&3.968E-5&9.065E-5&5.970E-4\\
11&&5.794E-5&1.150E-3&1.881E-3&1.498E-3&3.017E-3&5.141E-4&5.609E-4&1.873E-3&1.331E-4&2.539E-4&1.407E-3\\
12&&1.878E-4&2.796E-3&5.083E-3&3.809E-3&6.787E-3&1.590E-3&1.541E-3&4.375E-3&4.669E-4&7.389E-4&3.363E-3\\
13&&6.407E-4&7.047E-3&1.405E-2&1.009E-2&1.587E-2&5.094E-3&4.448E-3&1.062E-2&1.720E-3&2.270E-3&8.348E-3\\
14&&2.374E-3&1.884E-2&3.963E-2&2.796E-2&3.896E-2&1.696E-2&1.364E-2&2.726E-2&6.712E-3&7.489E-3&2.195E-2\\
15&&9.900E-3&5.451E-2&1.126E-1&8.102E-2&1.007E-1&5.832E-2&4.489E-2&7.471E-2&2.778E-2&2.701E-2&6.215E-2\\
16&&4.853E-2&1.713E-1&3.079E-1&2.393E-1&2.683E-1&2.012E-1&1.575E-1&2.167E-1&1.209E-1&1.077E-1&1.892E-1\\
17&&2.850E-1&5.398E-1&7.049E-1&6.346E-1&6.567E-1&6.020E-1&5.311E-1&6.004E-1&4.865E-1&4.431E-1&5.651E-1\\
18&&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=3}$, and $q=400$}
 %$(q=400,\delta,\alpha,k=3)$-BURA }
 \label{tabl:Bq400dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3}/$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&4.989E-15&1.484E-8&2.509E-6&1.875E-6&1.997E-6&6.499E-6&2.014E-7&3.192E-7&3.334E-6&2.171E-8&7.570E-8&2.679E-6\\
3&2.141E-13&2.390E-7&2.589E-5&8.079E-6&7.922E-6&4.368E-5&9.784E-7&1.884E-6&3.008E-5&1.174E-7&6.794E-7&2.679E-5\\
4&8.012E-12&2.119E-6&1.405E-4&5.128E-5&3.763E-5&2.060E-4&7.090E-6&1.085E-5&1.565E-4&9.439E-7&4.713E-6&1.440E-4\\
5&1.714E-10&1.603E-5&6.613E-4&4.031E-4&2.089E-4&9.101E-4&6.447E-5&6.660E-5&7.228E-4&9.520E-6&3.170E-5&6.746E-4\\
6&6.305E-9&1.391E-4&3.454E-3&4.410E-3&1.527E-3&4.643E-3&8.962E-4&5.205E-4&3.749E-3&1.579E-4&2.601E-4&3.518E-3\\
7&2.638E-7&2.105E-3&3.106E-2&6.442E-2&1.942E-2&4.062E-2&1.799E-2&7.252E-3&3.347E-2&3.945E-3&3.791E-3&3.158E-2\\
8&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline \hline
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=4}$, and $q=400$}
 %$(q=400,\delta,\alpha,k=4)$-BURA }
 \label{tabl:Bq400dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
 1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
 2&5.056E-16&2.919E-9&6.241E-7&1.560E-6&1.630E-6&3.451E-6&1.659E-7&2.231E-7&1.179E-6&1.768E-8&4.000E-8&7.402E-7\\
 3&1.987E-14&4.586E-8&6.535E-6&4.650E-6&4.751E-6&1.773E-5&5.574E-7&9.366E-7&9.280E-6&6.616E-8&2.597E-7&7.162E-6\\
 4&5.685E-13&3.750E-7&3.487E-5&1.903E-5&1.663E-5&7.202E-5&2.591E-6&4.067E-6&4.476E-5&3.415E-7&1.414E-6&3.720E-5\\
 5&8.888E-12&2.320E-6&1.442E-4&9.104E-5&6.357E-5&2.569E-4&1.414E-5&1.767E-5&1.752E-4&2.065E-6&6.990E-6&1.516E-4\\
 6&1.474E-10&1.312E-5&5.404E-4&4.983E-4&2.699E-4&8.930E-4&9.091E-5&8.159E-5&6.388E-4&1.505E-5&3.486E-5&5.640E-4\\
 7&2.282E-9&7.934E-5&2.139E-3&3.097E-3&1.343E-3&3.397E-3&6.841E-4&4.362E-4&2.493E-3&1.312E-4&1.961E-4&2.224E-3\\
 8&6.301E-8&6.139E-4&1.035E-2&2.339E-2&8.575E-3&1.594E-2&6.883E-3&3.049E-3&1.195E-2&1.680E-3&1.441E-3&1.073E-2\\
 9&2.363E-6&8.453E-3&8.187E-2&2.030E-1&8.414E-2&1.168E-1&8.945E-2&3.572E-2&9.232E-2&3.025E-2&1.844E-2&8.443E-2\\
 10&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline \hline
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=5}$, and $q=400$}
 %$(q=400,\delta,\alpha,k=5)$-BURA }
 \label{tabl:Bq400dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&6.722E-17&6.647E-10&1.729E-7&1.392E-6&1.437E-6&2.331E-6&1.468E-7&1.794E-7&5.583E-7&1.550E-8&2.689E-8&2.521E-7\\
3&2.528E-15&1.038E-8&1.830E-6&3.245E-6&3.368E-6&9.153E-6&3.827E-7&5.787E-7&3.602E-6&4.486E-8&1.310E-7&2.256E-6\\
4&6.397E-14&8.288E-8&9.867E-6&1.000E-5&9.533E-6&3.246E-5&1.332E-6&2.046E-6&1.610E-5&1.735E-7&5.912E-7&1.145E-5\\
5&8.673E-13&4.808E-7&4.006E-5&3.532E-5&2.913E-5&1.027E-4&5.319E-6&7.229E-6&5.852E-5&7.664E-7&2.437E-6&4.491E-5\\
6&1.075E-11&2.365E-6&1.381E-4&1.361E-4&9.439E-5&3.044E-4&2.342E-5&2.591E-5&1.888E-4&3.766E-6&9.666E-6&1.517E-4\\
7&1.145E-10&1.096E-5&4.462E-4&5.641E-4&3.292E-4&8.978E-4&1.126E-4&9.780E-5&5.862E-4&2.044E-5&3.910E-5&4.838E-4\\
8&1.403E-9&5.255E-5&1.469E-3&2.539E-3&1.269E-3&2.799E-3&6.059E-4&4.067E-4&1.887E-3&1.281E-4&1.717E-4&1.582E-3\\
9&1.860E-8&2.883E-4&5.400E-3&1.245E-2&5.613E-3&9.844E-3&3.673E-3&1.971E-3&6.821E-3&9.323E-4&8.793E-4&5.787E-3\\
10&4.429E-7&2.070E-3&2.442E-2&6.765E-2&3.016E-2&4.187E-2&2.674E-2&1.211E-2&3.018E-2&8.894E-3&5.833E-3&2.601E-2\\
11&1.542E-5&2.547E-2&1.627E-1&3.688E-1&2.107E-1&2.395E-1&2.202E-1&1.100E-1&1.903E-1&1.073E-1&6.169E-2&1.706E-1\\
12&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=6}$, and $q=400$}
 %$(q=400,\delta,\alpha,k=6)$-BURA }
 \label{tabl:Bq400dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&0.000E0&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&1.042E-17&1.670E-10&5.185E-8&1.291E-6&1.322E-6&1.822E-6&1.351E-7&1.556E-7&3.347E-7&1.415E-8&2.078E-8&1.067E-7\\
3&3.926E-16&2.603E-9&5.520E-7&2.533E-6&2.635E-6&5.621E-6&2.933E-7&4.080E-7&1.707E-6&3.389E-8&7.887E-8&8.348E-7\\
4&9.332E-15&2.064E-8&3.005E-6&6.373E-6&6.344E-6&1.740E-5&8.279E-7&1.221E-6&6.913E-6&1.060E-7&3.025E-7&4.056E-6\\
5&1.174E-13&1.172E-7&1.227E-5&1.823E-5&1.651E-5&4.989E-5&2.657E-6&3.707E-6&2.355E-5&3.755E-7&1.087E-6&1.546E-5\\
6&1.264E-12&5.475E-7&4.173E-5&5.608E-5&4.494E-5&1.341E-4&9.196E-6&1.129E-5&7.113E-5&1.437E-6&3.723E-6&5.033E-5\\
7&1.125E-11&2.288E-6&1.271E-4&1.816E-4&1.277E-4&3.482E-4&3.376E-5&3.500E-5&2.000E-4&5.873E-6&1.258E-5&1.488E-4\\
8&1.006E-10&9.142E-6&3.668E-4&6.167E-4&3.824E-4&9.056E-4&1.318E-4&1.132E-4&5.481E-4&2.588E-5&4.341E-5&4.214E-4\\
9&8.865E-10&3.715E-5&1.064E-3&2.198E-3&1.225E-3&2.449E-3&5.491E-4&3.916E-4&1.537E-3&1.236E-4&1.589E-4&1.207E-3\\
10&9.310E-9&1.636E-4&3.278E-3&8.277E-3&4.268E-3&7.130E-3&2.481E-3&1.493E-3&4.622E-3&6.596E-4&6.423E-4&3.689E-3\\
11&1.128E-7&8.405E-4&1.140E-2&3.288E-2&1.657E-2&2.318E-2&1.221E-2&6.506E-3&1.563E-2&3.954E-3&3.011E-3&1.271E-2\\
12&2.432E-6&5.596E-3&4.761E-2&1.360E-1&7.355E-2&8.710E-2&6.671E-2&3.418E-2&6.255E-2&2.832E-2&1.762E-2&5.235E-2\\
13&7.922E-5&5.963E-2&2.611E-1&5.122E-1&3.624E-1&3.795E-1&3.662E-1&2.287E-1&3.113E-1&2.280E-1&1.451E-1&2.779E-1\\
14&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{2.0pt}
\renewcommand{\arraystretch}{0.95}
\caption{The extreme points of ${\varepsilon}(q,\delta,\alpha,k;\t)$
 of $(q,\delta,\alpha,k)$-BURA approximation, 
i.e. the best uniform rational approximation of  
$\f(q,\delta,\alpha;\t)=\t^{\alpha}/(1+q\,\t^{\alpha})$  with functions from $\mathcal R_k$ on 
 $ [\delta, 1]$,   $\alpha =0.25, 0.5, 0.75$, ${\bf k=7}$, and $q=400$}
 %$(q=400,\delta,\alpha,k=7)$-BURA }
 \label{tabl:Bq400dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&&4.510E-11&1.658E-8&1.226E-6&1.248E-6&1.555E-6&1.274E-7&1.411E-7&2.379E-7&1.326E-8&1.747E-8&5.592E-8\\
3&&7.025E-10&1.770E-7&2.121E-6&2.200E-6&3.916E-6&2.414E-7&3.141E-7&9.565E-7&2.748E-8&5.370E-8&3.640E-7\\
4&&5.558E-9&9.685E-7&4.582E-6&4.655E-6&1.063E-5&5.806E-7&8.170E-7&3.454E-6&7.297E-8&1.779E-7&1.649E-6\\
5&&3.133E-8&3.982E-6&1.120E-5&1.070E-5&2.780E-5&1.580E-6&2.195E-6&1.095E-5&2.185E-7&5.688E-7&6.040E-6\\
6&&1.436E-7&1.360E-5&2.927E-5&2.563E-5&6.910E-5&4.604E-6&5.923E-6&3.128E-5&6.995E-7&1.745E-6&1.909E-5\\
7&&5.757E-7&4.099E-5&7.989E-5&6.334E-5&1.652E-4&1.404E-5&1.608E-5&8.283E-5&2.351E-6&5.220E-6&5.442E-5\\
8&&2.126E-6&1.136E-4&2.256E-4&1.617E-4&3.877E-4&4.463E-5&4.446E-5&2.092E-4&8.292E-6&1.557E-5&1.449E-4\\
9&&7.567E-6&3.008E-4&6.576E-4&4.292E-4&9.135E-4&1.478E-4&1.271E-4&5.196E-4&3.075E-5&4.738E-5&3.736E-4\\
10&&2.711E-5&7.928E-4&1.981E-3&1.193E-3&2.213E-3&5.120E-4&3.815E-4&1.310E-3&1.210E-4&1.506E-4&9.663E-4\\
11&&1.021E-4&2.164E-3&6.171E-3&3.510E-3&5.636E-3&1.863E-3&1.223E-3&3.455E-3&5.084E-4&5.123E-4&2.602E-3\\
12&&4.238E-4&6.356E-3&1.992E-2&1.104E-2&1.538E-2&7.181E-3&4.263E-3&9.810E-3&2.319E-3&1.916E-3&7.543E-3\\
13&&2.049E-3&2.089E-2&6.615E-2&3.754E-2&4.583E-2&2.931E-2&1.656E-2&3.084E-2&1.154E-2&8.146E-3&2.438E-2\\
14&&1.253E-2&7.991E-2&2.186E-1&1.380E-1&1.503E-1&1.255E-1&7.349E-2&1.100E-1&6.397E-2&4.126E-2&9.083E-2\\
15&&1.128E-1&3.610E-1&6.218E-1&4.998E-1&5.073E-1&4.945E-1&3.623E-1&4.320E-1&3.584E-1&2.578E-1&3.887E-1\\
16&&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline  \hline 
\end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
1&&0.000E0&0.000E0&1.000E-6&1.000E-6&1.000E-6&1.000E-7&1.000E-7&1.000E-7&1.000E-8&1.000E-8&1.000E-8\\
2&&1.290E-11&5.594E-9&1.180E-6&1.196E-6&1.398E-6&1.220E-7&1.317E-7&1.894E-7&1.263E-8&1.547E-8&3.516E-8\\
3&&2.009E-10&5.979E-8&1.859E-6&1.920E-6&2.990E-6&2.084E-7&2.575E-7&6.125E-7&2.340E-8&3.996E-8&1.853E-7\\
4&&1.588E-9&3.281E-7&3.570E-6&3.660E-6&7.186E-6&4.421E-7&5.943E-7&1.960E-6&5.451E-8&1.161E-7&7.667E-7\\
5&&8.928E-9&1.355E-6&7.710E-6&7.599E-6&1.722E-5&1.057E-6&1.440E-6&5.749E-6&1.428E-7&3.348E-7&2.660E-6\\
6&&4.064E-8&4.654E-6&1.779E-5&1.647E-5&3.991E-5&2.697E-6&3.525E-6&1.551E-5&3.987E-7&9.367E-7&8.108E-6\\
7&&1.603E-7&1.407E-5&4.274E-5&3.668E-5&8.945E-5&7.170E-6&8.658E-6&3.910E-5&1.159E-6&2.554E-6&2.243E-5\\
8&&5.723E-7&3.869E-5&1.056E-4&8.360E-5&1.956E-4&1.967E-5&2.143E-5&9.363E-5&3.491E-6&6.875E-6&5.769E-5\\
9&&1.916E-6&9.957E-5&2.671E-4&1.954E-4&4.233E-4&5.552E-5&5.396E-5&2.170E-4&1.088E-5&1.854E-5&1.412E-4\\
10&&6.214E-6&2.462E-4&6.909E-4&4.701E-4&9.205E-4&1.614E-4&1.395E-4&4.972E-4&3.519E-5&5.090E-5&3.365E-4\\
11&&2.015E-5&6.026E-4&1.828E-3&1.170E-3&2.044E-3&4.843E-4&3.739E-4&1.151E-3&1.186E-4&1.445E-4&8.021E-4\\
12&&6.743E-5&1.503E-3&4.950E-3&3.027E-3&4.700E-3&1.504E-3&1.050E-3&2.747E-3&4.189E-4&4.305E-4&1.961E-3\\
13&&2.406E-4&3.927E-3&1.372E-2&8.192E-3&1.133E-2&4.845E-3&3.121E-3&6.890E-3&1.557E-3&1.368E-3&5.034E-3\\
14&&9.475E-4&1.104E-2&3.884E-2&2.331E-2&2.892E-2&1.624E-2&9.939E-3&1.847E-2&6.153E-3&4.723E-3&1.387E-2\\
15&&4.303E-3&3.426E-2&1.108E-1&6.988E-2&7.868E-2&5.633E-2&3.435E-2&5.371E-2&2.585E-2&1.811E-2&4.188E-2\\
16&&2.403E-2&1.196E-1&3.049E-1&2.160E-1&2.253E-1&1.965E-1&1.292E-1&1.698E-1&1.149E-1&7.890E-2&1.402E-1\\
17&&1.807E-1&4.518E-1&7.024E-1&6.088E-1&6.108E-1&5.964E-1&4.844E-1&5.378E-1&4.753E-1&3.766E-1&4.900E-1\\
18&&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0&1.000E0\\ \hline \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 1.23E00& 2.28E00& 6.15E00& 1.29E00& 2.31E00& 6.17E00& 1.27E00& 2.29E00& 6.16E00& 1.25E00& 2.28E00& 6.15E00\\
  1&-1.40E-6&-4.18E-5&-9.88E-5&-1.12E-5&-5.15E-5&-1.01E-4&-5.10E-6&-4.48E-5&-9.92E-5&-3.02E-6&-4.28E-5&-9.88E-5\\
  2&-1.37E-3&-1.20E-2&-2.39E-2&-2.99E-3&-1.29E-2&-2.41E-2&-2.19E-3&-1.23E-2&-2.39E-2&-1.80E-3&-1.21E-2&-2.39E-2\\
  3&-3.44E-1&-3.52E00&-3.64E01&-4.60E-1&-3.65E00&-3.66E01&-4.07E-1&-3.56E00&-3.65E01&-3.79E-1&-3.54E00&-3.64E01\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 1.32E00& 2.64E00& 7.74E00& 1.42E00& 2.70E00& 7.78E00& 1.38E00& 2.66E00& 7.75E00& 1.36E00& 2.65E00& 7.74E00\\
  1&-2.61E-8&-1.40E-6&-3.71E-6&-1.33E-6&-2.62E-6&-4.07E-6&-3.77E-7&-1.77E-6&-3.78E-6&-1.44E-7&-1.52E-6&-3.72E-6\\
  2&-2.53E-5&-3.73E-4&-7.20E-4&-1.63E-4&-4.87E-4&-7.49E-4&-8.52E-5&-4.11E-4&-7.26E-4&-5.35E-5&-3.85E-4&-7.21E-4\\
  3&-4.22E-3&-2.90E-2&-5.64E-2&-1.00E-2&-3.29E-2&-5.75E-2&-7.33E-3&-3.03E-2&-5.66E-2&-5.90E-3&-2.94E-2&-5.64E-2\\
  4&-5.29E-1&-5.63E00&-6.29E01&-7.87E-1&-6.05E00&-6.38E01&-6.76E-1&-5.77E00&-6.31E01&-6.12E-1&-5.68E00&-6.30E01\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 1.40E00& 2.96E00& 9.24E00& 1.54E00& 3.08E00& 9.36E00& 1.49E00& 3.01E00& 9.27E00& 1.45E00& 2.98E00& 9.25E00\\
  1&-7.46E-10&-6.83E-8&-2.03E-7&-3.25E-7&-2.76E-7&-2.69E-7&-6.50E-8&-1.24E-7&-2.17E-7&-1.65E-8&-8.49E-8&-2.06E-7\\
  2&-7.24E-7&-1.80E-5&-3.80E-5&-2.02E-5&-3.56E-5&-4.34E-5&-7.52E-6&-2.39E-5&-3.92E-5&-3.43E-6&-1.99E-5&-3.83E-5\\
  3&-1.19E-4&-1.24E-3&-2.18E-3&-7.67E-4&-1.78E-3&-2.34E-3&-4.29E-4&-1.43E-3&-2.21E-3&-2.74E-4&-1.30E-3&-2.18E-3\\
  4&-8.58E-3&-5.21E-2&-1.01E-1&-2.23E-2&-6.31E-2&-1.06E-1&-1.64E-2&-5.63E-2&-1.02E-1&-1.30E-2&-5.35E-2&-1.02E-1\\
  5&-7.29E-1&-8.07E00&-9.60E01&-1.21E00&-9.17E00&-9.89E01&-1.02E00&-8.49E00&-9.66E01&-8.99E-1&-8.21E00&-9.61E01\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 1.47E00& 3.25E00& 1.07E01& 1.65E00& 3.46E00& 1.10E01& 1.59E00& 3.35E00& 1.08E01& 1.54E00& 3.29E00& 1.07E01\\
  1&-2.93E-11&-4.36E-9&-1.45E-8&-1.22E-7&-5.26E-8&-2.84E-8&-1.91E-8&-1.52E-8&-1.74E-8&-3.58E-9&-7.30E-9&-1.51E-8\\
  2&-2.84E-8&-1.15E-6&-2.70E-6&-4.32E-6&-4.42E-6&-3.80E-6&-1.22E-6&-2.18E-6&-2.96E-6&-4.11E-7&-1.49E-6&-2.75E-6\\
  3&-4.65E-6&-7.74E-5&-1.45E-4&-1.09E-4&-1.72E-4&-1.77E-4&-4.67E-5&-1.12E-4&-1.53E-4&-2.32E-5&-8.97E-5&-1.47E-4\\
  4&-3.26E-4&-2.74E-3&-4.59E-3&-2.17E-3&-4.36E-3&-5.16E-3&-1.28E-3&-3.40E-3&-4.74E-3&-8.35E-4&-2.98E-3&-4.63E-3\\
  5&-1.42E-2&-8.01E-2&-1.58E-1&-3.98E-2&-1.05E-1&-1.70E-1&-2.95E-2&-9.06E-2&-1.61E-1&-2.33E-2&-8.41E-2&-1.59E-1\\
  6&-9.41E-1&-1.08E01&-1.35E02&-1.74E00&-1.31E01&-1.43E02&-1.44E00&-1.18E01&-1.37E02&-1.24E00&-1.12E01&-1.36E02\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 1.53E00& 3.52E00& 1.21E01& 1.75E00& 3.84E00& 1.26E01& 1.68E00& 3.68E00& 1.22E01& 1.63E00& 3.59E00& 1.21E01\\
  1&-1.47E-12&-3.43E-10&-1.27E-9&-5.85E-8&-1.54E-8&-4.69E-9&-7.84E-9&-3.03E-9&-1.96E-9&-1.19E-9&-9.71E-10&-1.41E-9\\
  2&-1.43E-9&-9.02E-8&-2.35E-7&-1.34E-6&-8.43E-7&-4.81E-7&-3.02E-7&-3.03E-7&-2.96E-7&-7.95E-8&-1.57E-7&-2.49E-7\\
  3&-2.33E-7&-6.06E-6&-1.25E-5&-2.38E-5&-2.52E-5&-1.95E-5&-8.08E-6&-1.29E-5&-1.44E-5&-3.17E-6&-8.52E-6&-1.30E-5\\
  4&-1.63E-5&-2.09E-4&-3.64E-4&-3.53E-4&-5.18E-4&-4.81E-4&-1.67E-4&-3.35E-4&-3.98E-4&-8.82E-5&-2.58E-4&-3.72E-4\\
  5&-6.74E-4&-4.90E-3&-8.00E-3&-4.62E-3&-8.60E-3&-9.53E-3&-2.84E-3&-6.55E-3&-8.45E-3&-1.90E-3&-5.57E-3&-8.11E-3\\
  6&-2.08E-2&-1.13E-1&-2.26E-1&-6.27E-2&-1.60E-1&-2.54E-1&-4.67E-2&-1.34E-1&-2.35E-1&-3.69E-2&-1.22E-1&-2.28E-1\\
  7&-1.16E00&-1.38E01&-1.81E02&-2.38E00&-1.81E01&-1.99E02&-1.94E00&-1.58E01&-1.86E02&-1.66E00&-1.47E01&-1.82E02\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 1.58E00& 3.77E00& 1.34E01& 1.84E00& 4.22E00& 1.43E01& 1.77E00& 4.01E00& 1.37E01& 1.71E00& 3.89E00& 1.35E01\\
  1&-8.95E-14&-3.18E-11&-1.30E-10&-3.30E-8&-6.06E-9&-1.14E-9&-3.96E-9&-8.83E-10&-3.11E-10&-5.18E-10&-1.95E-10&-1.68E-10\\
  2&-8.69E-11&-8.38E-9&-2.42E-8&-5.40E-7&-2.25E-7&-8.52E-8&-1.02E-7&-6.01E-8&-3.91E-8&-2.19E-8&-2.33E-8&-2.77E-8\\
  3&-1.42E-8&-5.63E-7&-1.28E-6&-7.11E-6&-5.16E-6&-2.91E-6&-1.98E-6&-2.05E-6&-1.74E-6&-6.28E-7&-1.09E-6&-1.40E-6\\
  4&-9.92E-7&-1.93E-5&-3.66E-5&-8.19E-5&-8.73E-5&-6.31E-5&-3.16E-5&-4.60E-5&-4.48E-5&-1.37E-5&-2.98E-5&-3.87E-5\\
  5&-4.09E-5&-4.35E-4&-7.23E-4&-8.49E-4&-1.19E-3&-1.04E-3&-4.31E-4&-7.72E-4&-8.25E-4&-2.40E-4&-5.79E-4&-7.50E-4\\
  6&-1.18E-3&-7.70E-3&-1.24E-2&-8.27E-3&-1.48E-2&-1.57E-2&-5.27E-3&-1.11E-2&-1.35E-2&-3.59E-3&-9.23E-3&-1.27E-2\\
  7&-2.82E-2&-1.49E-1&-3.05E-1&-9.07E-2&-2.28E-1&-3.61E-1&-6.79E-2&-1.88E-1&-3.24E-1&-5.37E-2&-1.67E-1&-3.10E-1\\
  8&-1.40E00&-1.71E01&-2.32E02&-3.14E00&-2.41E01&-2.68E02&-2.53E00&-2.06E01&-2.45E02&-2.13E00&-1.87E01&-2.36E02\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.28E-1& 6.68E-1& 8.42E-1& 5.46E-1& 6.71E-1& 8.42E-1& 5.39E-1& 6.69E-1& 8.42E-1& 5.34E-1& 6.68E-1& 8.42E-1\\
  1&-2.47E-7&-1.71E-5&-5.34E-5&-3.98E-6&-2.26E-5&-5.51E-5&-1.50E-6&-1.88E-5&-5.38E-5&-7.47E-7&-1.76E-5&-5.35E-5\\
  2&-2.39E-4&-4.34E-3&-1.36E-2&-7.37E-4&-4.80E-3&-1.37E-2&-4.83E-4&-4.49E-3&-1.36E-2&-3.64E-4&-4.39E-3&-1.36E-2\\
  3&-4.18E-2&-2.57E-1&-6.33E-1&-6.16E-2&-2.64E-1&-6.34E-1&-5.30E-2&-2.59E-1&-6.33E-1&-4.81E-2&-2.57E-1&-6.33E-1\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.49E-1& 7.02E-1& 8.72E-1& 5.73E-1& 7.09E-1& 8.73E-1& 5.64E-1& 7.05E-1& 8.72E-1& 5.58E-1& 7.03E-1& 8.72E-1\\
  1&-5.56E-9&-6.39E-7&-2.12E-6&-6.63E-7&-1.40E-6&-2.39E-6&-1.63E-7&-8.61E-7&-2.17E-6&-5.23E-8&-7.08E-7&-2.13E-6\\
  2&-5.37E-6&-1.67E-4&-4.34E-4&-5.84E-5&-2.36E-4&-4.57E-4&-2.70E-5&-1.90E-4&-4.39E-4&-1.51E-5&-1.75E-4&-4.35E-4\\
  3&-8.43E-4&-1.07E-2&-3.38E-2&-2.66E-3&-1.25E-2&-3.47E-2&-1.81E-3&-1.14E-2&-3.40E-2&-1.36E-3&-1.10E-2&-3.39E-2\\
  4&-6.48E-2&-3.41E-1&-7.29E-1&-1.03E-1&-3.60E-1&-7.32E-1&-8.72E-2&-3.48E-1&-7.30E-1&-7.78E-2&-3.44E-1&-7.29E-1\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.64E-1& 7.28E-1& 8.92E-1& 5.94E-1& 7.38E-1& 8.93E-1& 5.84E-1& 7.32E-1& 8.92E-1& 5.77E-1& 7.29E-1& 8.92E-1\\
  1&-1.83E-10&-3.36E-8&-1.22E-7&-1.99E-7&-1.73E-7&-1.71E-7&-3.61E-8&-6.97E-8&-1.32E-7&-8.04E-9&-4.42E-8&-1.24E-7\\
  2&-1.77E-7&-8.83E-6&-2.33E-5&-9.34E-6&-2.01E-5&-2.74E-5&-3.15E-6&-1.26E-5&-2.42E-5&-1.28E-6&-1.00E-5&-2.35E-5\\
  3&-2.83E-5&-5.87E-4&-1.43E-3&-2.78E-4&-9.16E-4&-1.56E-3&-1.44E-4&-7.08E-4&-1.46E-3&-8.48E-5&-6.29E-4&-1.43E-3\\
  4&-1.85E-3&-1.91E-2&-6.17E-2&-6.03E-3&-2.37E-2&-6.47E-2&-4.25E-3&-2.09E-2&-6.24E-2&-3.22E-3&-1.98E-2&-6.18E-2\\
  5&-8.80E-2&-4.18E-1&-7.94E-1&-1.50E-1&-4.54E-1&-7.99E-1&-1.26E-1&-4.33E-1&-7.95E-1&-1.12E-1&-4.23E-1&-7.95E-1\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.77E-1& 7.47E-1& 9.06E-1& 6.12E-1& 7.62E-1& 9.08E-1& 6.02E-1& 7.54E-1& 9.06E-1& 5.94E-1& 7.50E-1& 9.06E-1\\
  1&-8.02E-12&-2.27E-9&-9.03E-9&-8.37E-8&-3.74E-8&-1.96E-8&-1.24E-8&-9.72E-9&-1.13E-8&-2.13E-9&-4.23E-9&-9.49E-9\\
  2&-7.77E-9&-5.97E-7&-1.70E-6&-2.39E-6&-2.81E-6&-2.53E-6&-6.22E-7&-1.28E-6&-1.90E-6&-1.91E-7&-8.20E-7&-1.74E-6\\
  3&-1.25E-6&-4.00E-5&-9.45E-5&-4.91E-5&-1.02E-4&-1.20E-4&-1.97E-5&-6.28E-5&-1.01E-4&-9.01E-6&-4.81E-5&-9.59E-5\\
  4&-8.38E-5&-1.35E-3&-3.22E-3&-7.88E-4&-2.32E-3&-3.73E-3&-4.42E-4&-1.75E-3&-3.35E-3&-2.72E-4&-1.50E-3&-3.25E-3\\
  5&-3.20E-3&-2.87E-2&-9.47E-2&-1.07E-2&-3.79E-2&-1.02E-1&-7.75E-3&-3.28E-2&-9.67E-2&-5.96E-3&-3.03E-2&-9.51E-2\\
  6&-1.11E-1&-4.89E-1&-8.38E-1&-2.03E-1&-5.47E-1&-8.46E-1&-1.70E-1&-5.15E-1&-8.40E-1&-1.49E-1&-4.99E-1&-8.39E-1\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=7}$,  and $q=1$}
 %$(q=001,\delta,\alpha,k=7)$-BURA-decomposition}
 \label{tabl:Dq001dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.88E-1& 7.63E-1& 9.16E-1& 6.27E-1& 7.81E-1& 9.20E-1& 6.16E-1& 7.73E-1& 9.17E-1& 6.08E-1& 7.68E-1& 9.16E-1\\
  1&-4.39E-13&-1.86E-10&-8.16E-10&-4.34E-8&-1.19E-8&-3.50E-9&-5.62E-9&-2.16E-9&-1.35E-9&-8.03E-10&-6.26E-10&-9.28E-10\\
  2&-4.25E-10&-4.91E-8&-1.52E-7&-8.38E-7&-5.89E-7&-3.41E-7&-1.78E-7&-1.96E-7&-1.99E-7&-4.34E-8&-9.45E-8&-1.63E-7\\
  3&-6.90E-8&-3.30E-6&-8.21E-6&-1.25E-5&-1.64E-5&-1.36E-5&-4.03E-6&-7.89E-6&-9.69E-6&-1.47E-6&-4.95E-6&-8.56E-6\\
  4&-4.70E-6&-1.12E-4&-2.49E-4&-1.56E-4&-3.17E-4&-3.46E-4&-7.04E-5&-1.96E-4&-2.77E-4&-3.51E-5&-1.45E-4&-2.56E-4\\
  5&-1.83E-4&-2.46E-3&-5.93E-3&-1.66E-3&-4.63E-3&-7.35E-3&-9.92E-4&-3.45E-3&-6.36E-3&-6.37E-4&-2.87E-3&-6.03E-3\\
  6&-4.82E-3&-3.91E-2&-1.31E-1&-1.64E-2&-5.45E-2&-1.46E-1&-1.22E-2&-4.66E-2&-1.35E-1&-9.49E-3&-4.23E-2&-1.32E-1\\
  7&-1.34E-1&-5.54E-1&-8.68E-1&-2.62E-1&-6.39E-1&-8.77E-1&-2.19E-1&-5.96E-1&-8.71E-1&-1.90E-1&-5.73E-1&-8.68E-1\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=8}$,  and $q=1$}
 %$(q=001,\delta,\alpha,k=8)$-BURA-decomposition}
 \label{tabl:Dq001dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.97E-1& 7.76E-1& 9.24E-1& 6.41E-1& 7.98E-1& 9.29E-1& 6.29E-1& 7.89E-1& 9.26E-1& 6.21E-1& 7.83E-1& 9.25E-1\\
  1&-2.87E-14&-1.80E-11&-8.62E-11&-2.58E-8&-4.97E-9&-9.02E-10&-3.03E-9&-6.80E-10&-2.29E-10&-3.81E-10&-1.38E-10&-1.16E-10\\
  2&-2.79E-11&-4.73E-9&-1.60E-8&-3.67E-7&-1.68E-7&-6.38E-8&-6.66E-8&-4.21E-8&-2.76E-8&-1.35E-8&-1.52E-8&-1.88E-8\\
  3&-4.54E-9&-3.18E-7&-8.56E-7&-4.20E-6&-3.62E-6&-2.12E-6&-1.12E-6&-1.36E-6&-1.21E-6&-3.34E-7&-6.78E-7&-9.47E-7\\
  4&-3.12E-7&-1.08E-5&-2.48E-5&-4.18E-5&-5.81E-5&-4.60E-5&-1.55E-5&-2.91E-5&-3.14E-5&-6.36E-6&-1.80E-5&-2.66E-5\\
  5&-1.24E-5&-2.41E-4&-5.16E-4&-3.68E-4&-7.45E-4&-7.88E-4&-1.82E-4&-4.65E-4&-6.06E-4&-9.69E-5&-3.37E-4&-5.41E-4\\
  6&-3.32E-4&-3.91E-3&-9.62E-3&-2.92E-3&-7.92E-3&-1.28E-2&-1.83E-3&-5.89E-3&-1.07E-2&-1.22E-3&-4.82E-3&-9.92E-3\\
  7&-6.64E-3&-4.98E-2&-1.67E-1&-2.31E-2&-7.30E-2&-1.93E-1&-1.74E-2&-6.20E-2&-1.77E-1&-1.37E-2&-5.57E-2&-1.70E-1\\
  8&-1.57E-1&-6.14E-1&-8.87E-1&-3.26E-1&-7.30E-1&-8.96E-1&-2.71E-1&-6.77E-1&-8.91E-1&-2.34E-1&-6.45E-1&-8.88E-1\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=3}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=3)$-BURA-decomposition}
 \label{tabl:Dq100dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.55E-3& 9.81E-3& 9.93E-3& 9.89E-3& 9.86E-3& 9.93E-3& 9.86E-3& 9.84E-3& 9.93E-3& 9.83E-3& 9.82E-3& 9.93E-3\\
  1&-2.87E-14&-3.41E-9&-1.37E-7&-4.26E-9&-3.69E-8&-1.96E-7&-8.28E-10&-1.16E-8&-1.50E-7&-1.56E-10&-5.71E-9&-1.40E-7\\
  2&-3.27E-11&-4.27E-7&-1.22E-5&-1.03E-7&-1.07E-6&-1.32E-5&-2.83E-8&-6.74E-7&-1.24E-5&-7.76E-9&-5.15E-7&-1.22E-5\\
  3&-1.44E-8&-8.08E-6&-3.78E-5&-4.72E-6&-1.30E-5&-3.81E-5&-1.96E-6&-1.01E-5&-3.79E-5&-7.62E-7&-8.84E-6&-3.78E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=4}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=4)$-BURA-decomposition}
 \label{tabl:Dq100dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.70E-3& 9.87E-3& 9.95E-3& 9.91E-3& 9.91E-3& 9.96E-3& 9.89E-3& 9.90E-3& 9.95E-3& 9.88E-3& 9.88E-3& 9.95E-3\\
  1&-1.69E-15&-2.73E-10&-8.94E-9&-2.41E-9&-1.23E-8&-2.03E-8&-4.49E-10&-2.53E-9&-1.13E-8&-7.88E-11&-8.06E-10&-9.43E-9\\
  2&-1.69E-12&-5.47E-8&-1.95E-6&-3.02E-8&-3.38E-7&-2.84E-6&-7.83E-9&-1.55E-7&-2.17E-6&-1.98E-9&-8.97E-8&-2.00E-6\\
  3&-3.22E-10&-1.26E-6&-1.99E-5&-4.73E-7&-2.91E-6&-2.09E-5&-1.68E-7&-2.00E-6&-2.02E-5&-5.68E-8&-1.56E-6&-2.00E-5\\
  4&-7.00E-8&-1.42E-5&-4.02E-5&-1.19E-5&-2.33E-5&-4.07E-5&-6.43E-6&-1.86E-5&-4.04E-5&-3.18E-6&-1.61E-5&-4.03E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=5}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=5)$-BURA-decomposition}
 \label{tabl:Dq100dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.78E-3& 9.90E-3& 9.97E-3& 9.92E-3& 9.93E-3& 9.97E-3& 9.91E-3& 9.92E-3& 9.97E-3& 9.90E-3& 9.91E-3& 9.97E-3\\
  1&-1.32E-16&-2.57E-11&-7.63E-10&-1.57E-9&-5.18E-9&-3.47E-9&-2.83E-10&-7.79E-10&-1.29E-9&-4.71E-11&-1.69E-10&-8.73E-10\\
  2&-1.28E-13&-6.22E-9&-1.68E-7&-1.31E-8&-1.25E-7&-4.02E-7&-3.22E-9&-4.09E-8&-2.25E-7&-7.63E-10&-1.70E-8&-1.81E-7\\
  3&-2.02E-11&-2.40E-7&-7.01E-6&-1.19E-7&-1.06E-6&-9.55E-6&-3.86E-8&-6.05E-7&-7.82E-6&-1.20E-8&-3.93E-7&-7.21E-6\\
  4&-1.71E-9&-2.46E-6&-2.26E-5&-1.30E-6&-5.44E-6&-2.28E-5&-5.69E-7&-3.95E-6&-2.27E-5&-2.35E-7&-3.14E-6&-2.26E-5\\
  5&-2.43E-7&-2.11E-5&-4.22E-5&-2.08E-5&-3.39E-5&-4.29E-5&-1.32E-5&-2.80E-5&-4.24E-5&-7.90E-6&-2.44E-5&-4.23E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=6}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=6)$-BURA-decomposition}
 \label{tabl:Dq100dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.83E-3& 9.92E-3& 9.97E-3& 9.93E-3& 9.95E-3& 9.98E-3& 9.92E-3& 9.94E-3& 9.98E-3& 9.91E-3& 9.93E-3& 9.97E-3\\
  1&-1.22E-17&-2.77E-12&-7.88E-11&-1.12E-9&-2.59E-9&-8.81E-10&-1.95E-10&-3.09E-10&-2.16E-10&-3.12E-11&-4.93E-11&-1.07E-10\\
  2&-1.18E-14&-7.12E-10&-1.60E-8&-7.04E-9&-5.23E-8&-6.97E-8&-1.65E-9&-1.26E-8&-2.86E-8&-3.68E-10&-3.83E-9&-1.90E-8\\
  3&-1.82E-12&-3.85E-8&-1.03E-6&-4.55E-8&-4.54E-7&-2.55E-6&-1.37E-8&-2.03E-7&-1.48E-6&-3.99E-9&-1.02E-7&-1.14E-6\\
  4&-1.20E-10&-5.87E-7&-1.25E-5&-3.20E-7&-2.10E-6&-1.52E-5&-1.24E-7&-1.36E-6&-1.37E-5&-4.60E-8&-9.56E-7&-1.29E-5\\
  5&-6.37E-9&-3.88E-6&-2.28E-5&-2.59E-6&-8.36E-6&-2.28E-5&-1.34E-6&-6.33E-6&-2.28E-5&-6.49E-7&-5.12E-6&-2.28E-5\\
  6&-6.57E-7&-2.78E-5&-4.38E-5&-3.03E-5&-4.36E-5&-4.47E-5&-2.11E-5&-3.71E-5&-4.41E-5&-1.42E-5&-3.27E-5&-4.39E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=7}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=7)$-BURA-decomposition}
 \label{tabl:Dq100dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.85E-3& 9.93E-3& 9.98E-3& 9.93E-3& 9.96E-3& 9.98E-3& 9.93E-3& 9.95E-3& 9.98E-3& 9.92E-3& 9.94E-3& 9.98E-3\\
  1&-1.30E-18&-3.35E-13&-9.40E-12&-8.42E-10&-1.46E-9&-3.00E-10&-1.44E-10&-1.47E-10&-5.06E-11&-2.21E-11&-1.86E-11&-1.73E-11\\
  2&-1.26E-15&-8.76E-11&-1.82E-9&-4.33E-9&-2.45E-8&-1.65E-8&-9.72E-10&-4.58E-9&-4.96E-9&-2.06E-10&-1.06E-9&-2.57E-9\\
  3&-1.95E-13&-5.47E-9&-1.12E-7&-2.20E-8&-2.11E-7&-5.33E-7&-6.24E-9&-7.26E-8&-2.24E-7&-1.70E-9&-2.79E-8&-1.42E-7\\
  4&-1.22E-11&-1.26E-7&-3.34E-6&-1.17E-7&-9.83E-7&-7.27E-6&-4.14E-8&-5.43E-7&-4.86E-6&-1.41E-8&-3.18E-7&-3.81E-6\\
  5&-4.78E-10&-1.06E-6&-1.59E-5&-6.64E-7&-3.34E-6&-1.70E-5&-2.98E-7&-2.33E-6&-1.66E-5&-1.27E-7&-1.72E-6&-1.62E-5\\
  6&-1.85E-8&-5.44E-6&-2.28E-5&-4.24E-6&-1.14E-5&-2.29E-5&-2.47E-6&-8.95E-6&-2.28E-5&-1.36E-6&-7.36E-6&-2.28E-5\\
  7&-1.45E-6&-3.39E-5&-4.50E-5&-4.03E-5&-5.23E-5&-4.61E-5&-2.95E-5&-4.54E-5&-4.55E-5&-2.13E-5&-4.05E-5&-4.51E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=8}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=8)$-BURA-decomposition}
 \label{tabl:Dq100dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.37E-3& 9.94E-3& 9.98E-3& 9.94E-3& 9.96E-3& 9.99E-3& 9.93E-3& 9.96E-3& 9.98E-3& 9.93E-3& 9.95E-3& 9.98E-3\\
  1& 1.60E-19&-4.48E-14&-1.26E-12&-6.62E-10&-9.01E-10&-1.27E-10&-1.10E-10&-8.03E-11&-1.57E-11&-1.65E-11&-8.49E-12&-3.67E-12\\
  2& 4.31E-17&-1.18E-11&-2.38E-10&-2.93E-9&-1.27E-8&-5.02E-9&-6.31E-10&-1.94E-9&-1.13E-9&-1.27E-10&-3.59E-10&-4.46E-10\\
  3& 2.60E-20&-7.72E-10&-1.36E-8&-1.24E-8&-1.05E-7&-1.27E-7&-3.33E-9&-2.80E-8&-4.13E-8&-8.59E-10&-8.35E-9&-2.11E-8\\
  4& 3.54E-13&-2.25E-8&-4.64E-7&-5.36E-8&-5.04E-7&-2.28E-6&-1.77E-8&-2.28E-7&-1.04E-6&-5.65E-9&-1.07E-7&-6.37E-7\\
  5&-1.36E-26&-2.83E-7&-6.85E-6&-2.41E-7&-1.64E-6&-1.18E-5&-9.79E-8&-1.03E-6&-9.36E-6&-3.81E-8&-6.71E-7&-7.82E-6\\
  6& 3.00E-25&-1.62E-6&-1.70E-5&-1.15E-6&-4.71E-6&-1.68E-5&-5.80E-7&-3.44E-6&-1.70E-5&-2.79E-7&-2.64E-6&-1.71E-5\\
  7& 8.45E-25&-7.06E-6&-2.29E-5&-6.11E-6&-1.44E-5&-2.32E-5&-3.88E-6&-1.16E-5&-2.30E-5&-2.36E-6&-9.73E-6&-2.29E-5\\
  8& 1.68E-23&-3.95E-5&-4.60E-5&-5.07E-5&-6.05E-5&-4.75E-5&-3.82E-5&-5.29E-5&-4.67E-5&-2.88E-5&-4.76E-5&-4.63E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=3}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=3)$-BURA-decomposition}
 \label{tabl:Dq200dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.80E-3& 4.92E-3& 4.97E-3& 4.97E-3& 4.96E-3& 4.98E-3& 4.96E-3& 4.94E-3& 4.97E-3& 4.95E-3& 4.93E-3& 4.97E-3\\
  1&-9.85E-16&-4.89E-10&-3.33E-8&-1.13E-9&-1.19E-8&-5.88E-8&-2.21E-10&-3.09E-9&-3.86E-8&-4.13E-11&-1.17E-9&-3.44E-8\\
  2&-1.13E-12&-5.93E-8&-2.64E-6&-2.45E-8&-2.17E-7&-2.96E-6&-6.31E-9&-1.21E-7&-2.72E-6&-1.55E-9&-8.20E-8&-2.66E-6\\
  3&-5.28E-10&-1.15E-6&-7.97E-6&-1.11E-6&-2.46E-6&-8.10E-6&-4.24E-7&-1.70E-6&-8.00E-6&-1.43E-7&-1.36E-6&-7.97E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=4}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=4)$-BURA-decomposition}
 \label{tabl:Dq200dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.87E-3& 4.95E-3& 4.98E-3& 4.98E-3& 4.97E-3& 4.99E-3& 4.97E-3& 4.97E-3& 4.99E-3& 4.97E-3& 4.96E-3& 4.98E-3\\
  1&-6.07E-17&-4.27E-11&-2.37E-9&-6.69E-10&-5.16E-9&-7.72E-9&-1.29E-10&-9.16E-10&-3.44E-9&-2.33E-11&-2.24E-10&-2.59E-9\\
  2&-6.08E-14&-8.32E-9&-4.98E-7&-7.50E-9&-8.46E-8&-8.41E-7&-1.88E-9&-3.57E-8&-5.89E-7&-4.47E-10&-1.79E-8&-5.19E-7\\
  3&-1.18E-11&-1.84E-7&-4.26E-6&-1.13E-7&-5.86E-7&-4.52E-6&-3.77E-8&-3.65E-7&-4.35E-6&-1.15E-8&-2.60E-7&-4.28E-6\\
  4&-2.82E-9&-2.20E-6&-8.83E-6&-2.87E-6&-4.85E-6&-9.10E-6&-1.47E-6&-3.50E-6&-8.91E-6&-6.58E-7&-2.78E-6&-8.85E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=5}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=5)$-BURA-decomposition}
 \label{tabl:Dq200dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.91E-3& 4.97E-3& 4.99E-3& 4.98E-3& 4.98E-3& 4.99E-3& 4.98E-3& 4.98E-3& 4.99E-3& 4.97E-3& 4.97E-3& 4.99E-3\\
  1&-4.98E-18&-4.40E-12&-2.18E-10&-4.51E-10&-2.62E-9&-1.62E-9&-8.56E-11&-3.54E-10&-4.71E-10&-1.51E-11&-6.15E-11&-2.71E-10\\
  2&-4.84E-15&-1.05E-9&-4.87E-8&-3.37E-9&-3.91E-8&-1.58E-7&-8.19E-10&-1.22E-8&-7.53E-8&-1.89E-10&-4.42E-9&-5.49E-8\\
  3&-7.72E-13&-3.79E-8&-1.73E-6&-2.93E-8&-2.37E-7&-2.48E-6&-9.09E-9&-1.29E-7&-2.00E-6&-2.64E-9&-7.71E-8&-1.80E-6\\
  4&-6.77E-11&-3.77E-7&-4.76E-6&-3.15E-7&-1.14E-6&-4.84E-6&-1.32E-7&-7.56E-7&-4.80E-6&-4.97E-8&-5.55E-7&-4.77E-6\\
  5&-1.12E-8&-3.57E-6&-9.60E-6&-5.08E-6&-7.52E-6&-9.97E-6&-3.13E-6&-5.76E-6&-9.73E-6&-1.75E-6&-4.67E-6&-9.64E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=6}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=6)$-BURA-decomposition}
 \label{tabl:Dq200dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.94E-3& 4.98E-3& 4.99E-3& 4.98E-3& 4.99E-3& 4.99E-3& 4.98E-3& 4.98E-3& 4.99E-3& 4.98E-3& 4.98E-3& 4.99E-3\\
  1&-4.96E-19&-5.16E-13&-2.41E-11&-3.29E-10&-1.49E-9&-4.82E-10&-6.17E-11&-1.65E-10&-9.42E-11&-1.06E-11&-2.22E-11&-3.80E-11\\
  2&-4.80E-16&-1.32E-10&-4.95E-9&-1.86E-9&-1.99E-8&-3.29E-8&-4.40E-10&-4.74E-9&-1.11E-8&-9.84E-11&-1.26E-9&-6.42E-9\\
  3&-7.40E-14&-6.82E-9&-3.12E-7&-1.14E-8&-1.17E-7&-9.23E-7&-3.36E-9&-5.26E-8&-5.07E-7&-9.34E-10&-2.50E-8&-3.65E-7\\
  4&-4.95E-12&-9.57E-8&-2.91E-6&-7.88E-8&-4.60E-7&-3.48E-6&-2.94E-8&-2.81E-7&-3.20E-6&-1.02E-8&-1.86E-7&-3.01E-6\\
  5&-2.79E-10&-6.30E-7&-4.88E-6&-6.35E-7&-1.83E-6&-4.98E-6&-3.16E-7&-1.28E-6&-4.92E-6&-1.43E-7&-9.64E-7&-4.89E-6\\
  6&-3.55E-8&-5.10E-6&-1.02E-5&-7.47E-6&-1.00E-5&-1.06E-5&-5.09E-6&-8.09E-6&-1.04E-5&-3.28E-6&-6.76E-6&-1.03E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=7}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=7)$-BURA-decomposition}
 \label{tabl:Dq200dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.91E-3& 4.98E-3& 4.99E-3& 4.98E-3& 4.99E-3& 4.99E-3& 4.98E-3& 4.99E-3& 4.99E-3& 4.98E-3& 4.98E-3& 4.99E-3\\
  1&-4.90E-18&-6.75E-14&-3.05E-12&-2.54E-10&-9.22E-10&-1.85E-10&-4.69E-11&-8.86E-11&-2.58E-11&-7.94E-12&-9.82E-12&-7.10E-12\\
  2&-4.78E-15&-1.76E-11&-5.94E-10&-1.17E-9&-1.10E-8&-8.82E-9&-2.70E-10&-2.06E-9&-2.21E-9&-5.85E-11&-4.24E-10&-9.73E-10\\
  3&-7.69E-13&-1.08E-9&-3.72E-8&-5.65E-9&-6.40E-8&-2.53E-7&-1.59E-9&-2.31E-8&-9.36E-8&-4.23E-10&-8.48E-9&-5.24E-8\\
  4& 2.47E-24&-2.28E-8&-9.82E-7&-2.91E-8&-2.32E-7&-2.14E-6&-1.01E-8&-1.27E-7&-1.50E-6&-3.26E-9&-7.26E-8&-1.16E-6\\
  5&-6.79E-11&-1.78E-7&-3.50E-6&-1.64E-7&-7.41E-7&-3.62E-6&-7.11E-8&-4.85E-7&-3.60E-6&-2.87E-8&-3.40E-7&-3.55E-6\\
  6&-1.12E-8&-9.33E-7&-4.99E-6&-1.05E-6&-2.58E-6&-5.18E-6&-5.92E-7&-1.90E-6&-5.07E-6&-3.10E-7&-1.47E-6&-5.02E-6\\
  7& 3.70E-24&-6.62E-6&-1.06E-5&-9.97E-6&-1.23E-5&-1.11E-5&-7.18E-6&-1.03E-5&-1.09E-5&-5.04E-6&-8.80E-6&-1.07E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=8}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=8)$-BURA-decomposition}
 \label{tabl:Dq200dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.49E-3& 4.98E-3& 4.99E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 4.99E-3\\
  1& 3.41E-22&-9.66E-15&-4.29E-13&-2.03E-10&-6.10E-10&-8.50E-11&-3.71E-11&-5.25E-11&-9.06E-12&-6.18E-12&-5.03E-12&-1.74E-12\\
  2&-3.82E-22&-2.54E-12&-8.17E-11&-8.08E-10&-6.52E-9&-2.97E-9&-1.81E-10&-1.00E-9&-5.67E-10&-3.81E-11&-1.67E-10&-1.89E-10\\
  3& 1.89E-26&-1.65E-10&-4.75E-9&-3.24E-9&-3.71E-8&-6.97E-8&-8.75E-10&-1.07E-8&-1.94E-8&-2.24E-10&-3.07E-9&-8.60E-9\\
  4&-2.77E-27&-4.59E-9&-1.62E-7&-1.36E-8&-1.32E-7&-9.51E-7&-4.42E-9&-6.26E-8&-4.33E-7&-1.36E-9&-2.95E-8&-2.48E-7\\
  5& 4.60E-27&-5.17E-8&-1.85E-6&-6.02E-8&-3.77E-7&-2.85E-6&-2.38E-8&-2.29E-7&-2.47E-6&-8.83E-9&-1.46E-7&-2.13E-6\\
  6& 1.68E-26&-2.78E-7&-3.62E-6&-2.85E-7&-1.06E-6&-3.59E-6&-1.40E-7&-7.34E-7&-3.61E-6&-6.41E-8&-5.33E-7&-3.62E-6\\
  7& 6.86E-26&-1.27E-6&-5.13E-6&-1.51E-6&-3.32E-6&-5.37E-6&-9.41E-7&-2.56E-6&-5.25E-6&-5.51E-7&-2.04E-6&-5.17E-6\\
  8& 1.46E-23&-8.06E-6&-1.10E-5&-1.26E-5&-1.44E-5&-1.15E-5&-9.36E-6&-1.22E-5&-1.13E-5&-6.90E-6&-1.07E-5&-1.11E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=3}$,  and $q=400$}
 %$(q=400,\delta,\alpha,k=3)$-BURA-decomposition}
 \label{tabl:Dq400dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.40E-3& 2.47E-3& 2.49E-3& 2.49E-3& 2.49E-3& 2.49E-3& 2.49E-3& 2.48E-3& 2.49E-3& 2.49E-3& 2.47E-3& 2.49E-3\\
  1&-3.23E-17&-6.60E-11&-7.51E-9&-2.92E-10&-3.85E-9&-1.81E-8&-5.75E-11&-8.96E-10&-9.70E-9&-1.08E-11&-2.64E-10&-7.96E-9\\
  2&-3.72E-14&-7.85E-9&-5.52E-7&-5.95E-9&-4.50E-8&-6.57E-7&-1.47E-9&-2.24E-8&-5.82E-7&-3.40E-10&-1.34E-8&-5.59E-7\\
  3&-1.79E-11&-1.54E-7&-1.65E-6&-2.67E-7&-4.83E-7&-1.71E-6&-9.72E-8&-2.92E-7&-1.66E-6&-3.01E-8&-2.09E-7&-1.65E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=4}$,  and $q=400$}
 %$(q=400,\delta,\alpha,k=4)$-BURA-decomposition}
 \label{tabl:Dq400dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.44E-3& 2.48E-3& 2.49E-3& 2.49E-3& 2.49E-3& 2.50E-3& 2.49E-3& 2.49E-3& 2.49E-3& 2.49E-3& 2.49E-3& 2.49E-3\\
  1&-2.03E-18&-6.11E-12&-5.74E-10&-1.77E-10&-2.06E-9&-3.05E-9&-3.49E-11&-3.48E-10&-1.04E-9&-6.49E-12&-6.85E-11&-6.71E-10\\
  2&-2.04E-15&-1.17E-9&-1.17E-7&-1.87E-9&-2.05E-8&-2.38E-7&-4.58E-10&-8.20E-9&-1.52E-7&-1.05E-10&-3.65E-9&-1.25E-7\\
  3&-3.99E-13&-2.51E-8&-8.87E-7&-2.76E-8&-1.21E-7&-9.55E-7&-8.88E-9&-6.74E-8&-9.14E-7&-2.54E-9&-4.34E-8&-8.94E-7\\
  4&-1.01E-10&-3.16E-7&-1.90E-6&-7.03E-7&-1.03E-6&-2.02E-6&-3.49E-7&-6.60E-7&-1.94E-6&-1.46E-7&-4.70E-7&-1.91E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=5}$,  and $q=400$}
 %$(q=400,\delta,\alpha,k=5)$-BURA-decomposition}
 \label{tabl:Dq400dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.46E-3& 2.49E-3& 2.50E-3& 2.49E-3& 2.50E-3& 2.50E-3& 2.49E-3& 2.49E-3& 2.50E-3& 2.49E-3& 2.49E-3& 2.50E-3\\
  1&-1.72E-19&-6.74E-13&-5.67E-11&-1.21E-10&-1.23E-9&-7.79E-10&-2.39E-11&-1.65E-10&-1.74E-10&-4.41E-12&-2.41E-11&-8.04E-11\\
  2&-1.67E-16&-1.59E-10&-1.28E-8&-8.54E-10&-1.11E-8&-6.09E-8&-2.06E-10&-3.54E-9&-2.44E-8&-4.67E-11&-1.16E-9&-1.55E-8\\
  3&-2.68E-14&-5.50E-9&-3.97E-7&-7.25E-9&-5.25E-8&-6.01E-7&-2.19E-9&-2.67E-8&-4.80E-7&-6.07E-10&-1.48E-8&-4.21E-7\\
  4&-2.40E-12&-5.39E-8&-9.91E-7&-7.75E-8&-2.44E-7&-1.03E-6&-3.14E-8&-1.46E-7&-1.00E-6&-1.12E-8&-9.73E-8&-9.95E-7\\
  5&-4.31E-10&-5.55E-7&-2.15E-6&-1.25E-6&-1.69E-6&-2.31E-6&-7.57E-7&-1.19E-6&-2.21E-6&-4.05E-7&-8.76E-7&-2.17E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=6}$,  and $q=400$}
 %$(q=400,\delta,\alpha,k=6)$-BURA-decomposition}
 \label{tabl:Dq400dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.47E-3& 2.49E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.49E-3& 2.50E-3& 2.50E-3& 2.49E-3& 2.49E-3& 2.50E-3\\
  1&-1.78E-20&-8.52E-14&-6.69E-12&-9.01E-11&-7.92E-10&-2.69E-10&-1.76E-11&-8.90E-11&-4.17E-11&-3.23E-12&-1.05E-11&-1.32E-11\\
  2&-1.72E-17&-2.17E-11&-1.39E-9&-4.79E-10&-6.66E-9&-1.55E-8&-1.14E-10&-1.69E-9&-4.27E-9&-2.54E-11&-4.16E-10&-2.07E-9\\
  3&-2.66E-15&-1.08E-9&-8.50E-8&-2.87E-9&-2.83E-8&-2.97E-7&-8.29E-10&-1.27E-8&-1.60E-7&-2.23E-10&-5.83E-9&-1.07E-7\\
  4&-1.79E-13&-1.43E-8&-6.42E-7&-1.95E-8&-1.01E-7&-7.50E-7&-7.11E-9&-5.74E-8&-7.09E-7&-2.35E-9&-3.54E-8&-6.68E-7\\
  5&-1.05E-11&-9.51E-8&-1.04E-6&-1.57E-7&-4.07E-7&-1.10E-6&-7.64E-8&-2.62E-7&-1.06E-6&-3.32E-8&-1.80E-7&-1.04E-6\\
  6&-1.51E-9&-8.60E-7&-2.35E-6&-1.85E-6&-2.34E-6&-2.53E-6&-1.25E-6&-1.77E-6&-2.43E-6&-7.81E-7&-1.38E-6&-2.38E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=7}$,  and $q=400$}
 %$(q=400,\delta,\alpha,k=7)$-BURA-decomposition}
 \label{tabl:Dq400dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 1.39E-3& 2.49E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.49E-3& 2.50E-3& 2.50E-3\\
  1& 3.10E-18&-1.20E-14&-8.99E-13&-7.03E-11&-5.39E-10&-1.15E-10&-1.37E-11&-5.30E-11&-1.33E-11&-2.49E-12&-5.32E-12&-2.90E-12\\
  2&-4.31E-17&-3.12E-12&-1.77E-10&-3.06E-10&-4.25E-9&-4.77E-9&-7.12E-11&-8.75E-10&-9.75E-10&-1.57E-11&-1.69E-10&-3.56E-10\\
  3&-1.24E-18&-1.87E-10&-1.12E-8&-1.43E-9&-1.71E-8&-1.11E-7&-3.99E-10&-6.63E-9&-3.74E-8&-1.04E-10&-2.43E-9&-1.83E-8\\
  4&-3.53E-25&-3.71E-9&-2.57E-7&-7.27E-9&-5.33E-8&-5.46E-7&-2.47E-9&-2.82E-8&-4.11E-7&-7.74E-10&-1.56E-8&-3.17E-7\\
  5& 2.21E-27&-2.74E-8&-7.43E-7&-4.06E-8&-1.66E-7&-7.64E-7&-1.73E-8&-1.01E-7&-7.59E-7&-6.71E-9&-6.58E-8&-7.52E-7\\
  6& 2.50E-27&-1.49E-7&-1.09E-6&-2.60E-7&-5.92E-7&-1.18E-6&-1.45E-7&-4.07E-7&-1.13E-6&-7.33E-8&-2.92E-7&-1.11E-6\\
  7& 4.34E-25&-1.20E-6&-2.50E-6&-2.48E-6&-2.92E-6&-2.68E-6&-1.77E-6&-2.34E-6&-2.59E-6&-1.22E-6&-1.90E-6&-2.54E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $c_j$, $ j=0, \dots, k$ 
of the partial fraction representation defined by \eqref{trg}
of $(q,\delta,\alpha,k)$-BURA approximation for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=8}$,  and $q=400$}
 %$(q=400,\delta,\alpha,k=8)$-BURA-decomposition}
 \label{tabl:Dq400dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{ \bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.49E-3& 2.49E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3\\
  1& 1.1E-16&-1.8E-15&-1.33E-13&-5.69E-11&-3.83E-10&-5.74E-11&-1.10E-11&-3.40E-11&-5.27E-12&-1.99E-12&-3.02E-12&-8.25E-13\\
  2&-1.8E-16&-4.8E-13&-2.55E-11&-2.13E-10&-2.84E-9&-1.77E-9&-4.87E-11&-4.88E-10&-2.82E-10&-1.05E-11&-7.69E-11&-7.81E-11\\
  3&-7.78E-14&-3.10E-11&-1.51E-9&-8.27E-10&-1.11E-8&-3.73E-8&-2.24E-10&-3.65E-9&-8.91E-9&-5.70E-11&-1.06E-9&-3.38E-9\\
  4&-2.42E-16&-8.24E-10&-5.08E-8&-3.42E-9&-3.20E-8&-3.26E-7&-1.10E-9&-1.55E-8&-1.61E-7&-3.30E-10&-7.43E-9&-8.82E-8\\
  5&-1.48E-12&-8.53E-9&-4.51E-7&-1.50E-8&-8.61E-8&-6.20E-7&-5.84E-9&-4.97E-8&-5.83E-7&-2.10E-9&-3.03E-8&-5.20E-7\\
  6&-4.00E-11&-4.44E-8&-7.61E-7&-7.09E-8&-2.44E-7&-7.83E-7&-3.43E-8&-1.57E-7&-7.68E-7&-1.52E-8&-1.07E-7&-7.63E-7\\
  7&-1.57E-9&-2.15E-7&-1.15E-6&-3.77E-7&-7.79E-7&-1.26E-6&-2.31E-7&-5.69E-7&-1.21E-6&-1.32E-7&-4.24E-7&-1.17E-6\\
  8&-1.30E-7&-1.55E-6&-2.62E-6&-3.13E-6&-3.45E-6&-2.80E-6&-2.31E-6&-2.85E-6&-2.72E-6&-1.68E-6&-2.39E-6&-2.66E-6\\
\hline \hline \end{tabular}

==> (inline-2) <==
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.52E-1& 6.95E-1& 8.60E-1& 5.64E-1& 6.97E-1& 8.60E-1& 5.59E-1& 6.96E-1& 8.60E-1& 5.56E-1& 6.95E-1& 8.60E-1\\
  1&-1.13E-6&-3.83E-5&-9.73E-5&-8.38E-6&-4.70E-5&-9.96E-5&-3.94E-6&-4.10E-5&-9.77E-5&-2.38E-6&-3.92E-5&-9.74E-5\\
  2&-7.03E-4&-7.62E-3&-2.11E-2&-1.43E-3&-8.14E-3&-2.13E-2&-1.08E-3&-7.79E-3&-2.11E-2&-9.02E-4&-7.67E-3&-2.11E-2\\
  3&-6.86E-2&-3.21E-1&-6.91E-1&-8.66E-2&-3.27E-1&-6.92E-1&-7.86E-2&-3.23E-1&-6.91E-1&-7.42E-2&-3.22E-1&-6.91E-1\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.70E-1& 7.25E-1& 8.86E-1& 5.87E-1& 7.30E-1& 8.86E-1& 5.80E-1& 7.27E-1& 8.86E-1& 5.76E-1& 7.26E-1& 8.86E-1\\
  1&-2.36E-8&-1.36E-6&-3.70E-6&-1.10E-6&-2.53E-6&-4.06E-6&-3.25E-7&-1.71E-6&-3.77E-6&-1.27E-7&-1.47E-6&-3.71E-6\\
  2&-1.83E-5&-3.23E-4&-7.14E-4&-1.06E-4&-4.19E-4&-7.43E-4&-5.77E-5&-3.55E-4&-7.20E-4&-3.72E-5&-3.34E-4&-7.16E-4\\
  3&-1.96E-3&-1.67E-2&-4.82E-2&-4.23E-3&-1.86E-2&-4.91E-2&-3.20E-3&-1.73E-2&-4.84E-2&-2.64E-3&-1.69E-2&-4.82E-2\\
  4&-9.68E-2&-4.10E-1&-7.76E-1&-1.32E-1&-4.25E-1&-7.78E-1&-1.17E-1&-4.15E-1&-7.77E-1&-1.09E-1&-4.12E-1&-7.76E-1\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.83E-1& 7.48E-1& 9.02E-1& 6.06E-1& 7.55E-1& 9.03E-1& 5.98E-1& 7.51E-1& 9.03E-1& 5.93E-1& 7.49E-1& 9.02E-1\\
  1&-7.10E-10&-6.76E-8&-2.03E-7&-2.85E-7&-2.72E-7&-2.69E-7&-5.87E-8&-1.22E-7&-2.16E-7&-1.52E-8&-8.40E-8&-2.05E-7\\
  2&-6.13E-7&-1.71E-5&-3.80E-5&-1.52E-5&-3.35E-5&-4.34E-5&-5.91E-6&-2.26E-5&-3.92E-5&-2.77E-6&-1.89E-5&-3.82E-5\\
  3&-7.88E-5&-1.02E-3&-2.19E-3&-4.45E-4&-1.45E-3&-2.36E-3&-2.61E-4&-1.18E-3&-2.23E-3&-1.72E-4&-1.08E-3&-2.20E-3\\
  4&-3.69E-3&-2.74E-2&-8.26E-2&-8.48E-3&-3.22E-2&-8.56E-2&-6.49E-3&-2.92E-2&-8.33E-2&-5.31E-3&-2.81E-2&-8.27E-2\\
  5&-1.24E-1&-4.89E-1&-8.31E-1&-1.83E-1&-5.20E-1&-8.34E-1&-1.60E-1&-5.01E-1&-8.32E-1&-1.46E-1&-4.93E-1&-8.31E-1\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 5.95E-1& 7.65E-1& 9.14E-1& 6.22E-1& 7.76E-1& 9.16E-1& 6.13E-1& 7.70E-1& 9.15E-1& 6.07E-1& 7.67E-1& 9.15E-1\\
  1&-2.85E-11&-4.34E-9&-1.45E-8&-1.09E-7&-5.22E-8&-2.84E-8&-1.77E-8&-1.51E-8&-1.74E-8&-3.38E-9&-7.27E-9&-1.51E-8\\
  2&-2.60E-8&-1.12E-6&-2.70E-6&-3.52E-6&-4.29E-6&-3.80E-6&-1.03E-6&-2.13E-6&-2.96E-6&-3.58E-7&-1.45E-6&-2.75E-6\\
  3&-3.72E-6&-7.18E-5&-1.46E-4&-7.48E-5&-1.57E-4&-1.79E-4&-3.37E-5&-1.04E-4&-1.54E-4&-1.74E-5&-8.31E-5&-1.48E-4\\
  4&-2.02E-4&-2.18E-3&-4.71E-3&-1.14E-3&-3.37E-3&-5.31E-3&-7.10E-4&-2.66E-3&-4.86E-3&-4.81E-4&-2.36E-3&-4.75E-3\\
  5&-5.74E-3&-3.90E-2&-1.21E-1&-1.39E-2&-4.83E-2&-1.28E-1&-1.08E-2&-4.31E-2&-1.23E-1&-8.82E-3&-4.06E-2&-1.21E-1\\
  6&-1.51E-1&-5.61E-1&-8.66E-1&-2.40E-1&-6.13E-1&-8.71E-1&-2.08E-1&-5.84E-1&-8.67E-1&-1.87E-1&-5.70E-1&-8.66E-1\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 6.04E-1& 7.79E-1& 9.24E-1& 6.36E-1& 7.93E-1& 9.26E-1& 6.27E-1& 7.86E-1& 9.24E-1& 6.20E-1& 7.82E-1& 9.24E-1\\
  1&-1.45E-12&-3.42E-10&-1.27E-9&-5.35E-8&-1.54E-8&-4.69E-9&-7.37E-9&-3.02E-9&-1.96E-9&-1.14E-9&-9.69E-10&-1.41E-9\\
  2&-1.36E-9&-8.94E-8&-2.35E-7&-1.14E-6&-8.30E-7&-4.81E-7&-2.67E-7&-2.99E-7&-2.96E-7&-7.21E-8&-1.55E-7&-2.49E-7\\
  3&-2.05E-7&-5.87E-6&-1.26E-5&-1.80E-5&-2.40E-5&-1.95E-5&-6.42E-6&-1.24E-5&-1.45E-5&-2.60E-6&-8.23E-6&-1.30E-5\\
  4&-1.24E-5&-1.90E-4&-3.70E-4&-2.23E-4&-4.59E-4&-4.91E-4&-1.11E-4&-3.01E-4&-4.05E-4&-6.14E-5&-2.33E-4&-3.78E-4\\
  5&-3.96E-4&-3.75E-3&-8.35E-3&-2.25E-3&-6.30E-3&-1.00E-2&-1.46E-3&-4.91E-3&-8.84E-3&-1.01E-3&-4.23E-3&-8.47E-3\\
  6&-7.99E-3&-5.10E-2&-1.61E-1&-2.03E-2&-6.65E-2&-1.76E-1&-1.59E-2&-5.85E-2&-1.65E-1&-1.30E-2&-5.42E-2&-1.62E-1\\
  7&-1.77E-1&-6.27E-1&-8.88E-1&-3.02E-1&-7.04E-1&-8.94E-1&-2.59E-1&-6.65E-1&-8.90E-1&-2.31E-1&-6.43E-1&-8.89E-1\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 6.12E-1& 7.91E-1& 9.31E-1& 6.48E-1& 8.08E-1& 9.35E-1& 6.39E-1& 8.00E-1& 9.32E-1& 6.31E-1& 7.95E-1& 9.31E-1\\
  1&-8.88E-14&-3.18E-11&-1.30E-10&-3.05E-8&-6.04E-9&-1.14E-9&-3.76E-9&-8.82E-10&-3.11E-10&-4.99E-10&-1.94E-10&-1.68E-10\\
  2&-8.45E-11&-8.35E-9&-2.42E-8&-4.73E-7&-2.22E-7&-8.52E-8&-9.23E-8&-5.97E-8&-3.91E-8&-2.03E-8&-2.31E-8&-2.77E-8\\
  3&-1.32E-8&-5.55E-7&-1.29E-6&-5.71E-6&-5.03E-6&-2.91E-6&-1.66E-6&-2.01E-6&-1.75E-6&-5.45E-7&-1.07E-6&-1.40E-6\\
  4&-8.45E-7&-1.85E-5&-3.68E-5&-5.79E-5&-8.20E-5&-6.37E-5&-2.36E-5&-4.36E-5&-4.51E-5&-1.06E-5&-2.84E-5&-3.90E-5\\
  5&-2.97E-5&-3.88E-4&-7.43E-4&-4.99E-4&-1.03E-3&-1.08E-3&-2.68E-4&-6.76E-4&-8.52E-4&-1.56E-4&-5.12E-4&-7.72E-4\\
  6&-6.59E-4&-5.69E-3&-1.31E-2&-3.74E-3&-1.03E-2&-1.68E-2&-2.52E-3&-7.95E-3&-1.44E-2&-1.80E-3&-6.72E-3&-1.35E-2\\
  7&-1.04E-2&-6.31E-2&-2.00E-1&-2.75E-2&-8.63E-2&-2.24E-1&-2.17E-2&-7.52E-2&-2.08E-1&-1.79E-2&-6.88E-2&-2.02E-1\\
  8&-2.03E-1&-6.88E-1&-9.02E-1&-3.69E-1&-7.95E-1&-9.07E-1&-3.15E-1&-7.45E-1&-9.04E-1&-2.78E-1&-7.15E-1&-9.02E-1\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=3}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=3)$-0URA-decomposition}
\label{tabl:Fq100dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.92E-3& 9.96E-3& 9.98E-3& 9.92E-3& 9.96E-3& 9.98E-3& 9.92E-3& 9.96E-3& 9.98E-3& 9.92E-3& 9.96E-3& 9.98E-3\\
  1&-8.88E-9&-1.13E-6&-1.17E-5&-3.94E-8&-1.27E-6&-1.18E-5&-2.26E-8&-1.17E-6&-1.17E-5&-1.55E-8&-1.14E-6&-1.17E-5\\
  2&-7.98E-7&-1.10E-5&-3.24E-5&-1.36E-6&-1.12E-5&-3.23E-5&-1.10E-6&-1.10E-5&-3.24E-5&-9.62E-7&-1.10E-5&-3.24E-5\\
  3&-2.16E-5&-5.53E-5&-5.19E-5&-2.59E-5&-5.58E-5&-5.19E-5&-2.40E-5&-5.55E-5&-5.19E-5&-2.29E-5&-5.54E-5&-5.19E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=4}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=4)$-0URA-decomposition}
\label{tabl:Fq100dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.93E-3& 9.96E-3& 9.99E-3& 9.93E-3& 9.96E-3& 9.99E-3& 9.93E-3& 9.96E-3& 9.99E-3& 9.93E-3& 9.96E-3& 9.99E-3\\
  1&-6.77E-10&-2.10E-7&-2.13E-6&-1.13E-8&-3.15E-7&-2.30E-6&-4.71E-9&-2.44E-7&-2.16E-6&-2.37E-9&-2.21E-7&-2.13E-6\\
  2&-6.90E-8&-3.26E-6&-2.20E-5&-2.39E-7&-3.63E-6&-2.21E-5&-1.56E-7&-3.39E-6&-2.21E-5&-1.14E-7&-3.31E-6&-2.20E-5\\
  3&-1.71E-6&-1.46E-5&-2.93E-5&-3.00E-6&-1.52E-5&-2.92E-5&-2.45E-6&-1.48E-5&-2.92E-5&-2.13E-6&-1.47E-5&-2.93E-5\\
  4&-2.82E-5&-6.25E-5&-5.15E-5&-3.58E-5&-6.37E-5&-5.15E-5&-3.27E-5&-6.29E-5&-5.15E-5&-3.08E-5&-6.26E-5&-5.15E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=5}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=5)$-0URA-decomposition}
\label{tabl:Fq100dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.93E-3& 9.97E-3& 9.99E-3& 9.94E-3& 9.97E-3& 9.99E-3& 9.93E-3& 9.97E-3& 9.99E-3& 9.93E-3& 9.97E-3& 9.99E-3\\
  1&-5.91E-11&-2.82E-8&-1.79E-7&-4.95E-9&-8.32E-8&-2.36E-7&-1.62E-9&-4.53E-8&-1.91E-7&-6.06E-10&-3.36E-8&-1.81E-7\\
  2&-7.40E-9&-9.46E-7&-9.98E-6&-6.77E-8&-1.31E-6&-1.06E-5&-3.57E-8&-1.09E-6&-1.01E-5&-2.12E-8&-9.95E-7&-1.00E-5\\
  3&-1.94E-7&-5.08E-6&-2.24E-5&-6.42E-7&-5.73E-6&-2.22E-5&-4.45E-7&-5.34E-6&-2.23E-5&-3.34E-7&-5.17E-6&-2.24E-5\\
  4&-2.71E-6&-1.73E-5&-2.78E-5&-4.93E-6&-1.82E-5&-2.77E-5&-4.08E-6&-1.77E-5&-2.78E-5&-3.53E-6&-1.74E-5&-2.78E-5\\
  5&-3.42E-5&-6.87E-5&-5.19E-5&-4.60E-5&-7.10E-5&-5.19E-5&-4.15E-5&-6.96E-5&-5.19E-5&-3.86E-5&-6.90E-5&-5.19E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=6}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=6)$-0URA-decomposition}
\label{tabl:Fq100dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.93E-3& 9.97E-3& 9.99E-3& 9.94E-3& 9.97E-3& 9.99E-3& 9.94E-3& 9.97E-3& 9.99E-3& 9.94E-3& 9.97E-3& 9.99E-3\\
  1&-5.37E-12&-2.95E-9&-1.40E-8&-2.75E-9&-2.57E-8&-2.74E-8&-7.58E-10&-8.96E-9&-1.68E-8&-2.26E-10&-4.70E-9&-1.46E-8\\
  2&-8.93E-10&-2.24E-7&-2.02E-6&-2.64E-8&-5.04E-7&-2.69E-6&-1.16E-8&-3.35E-7&-2.18E-6&-5.65E-9&-2.65E-7&-2.05E-6\\
  3&-2.60E-8&-1.84E-6&-1.60E-5&-1.96E-7&-2.49E-6&-1.65E-5&-1.15E-7&-2.13E-6&-1.61E-5&-7.40E-8&-1.95E-6&-1.60E-5\\
  4&-3.73E-7&-6.58E-6&-2.08E-5&-1.22E-6&-7.57E-6&-2.06E-5&-8.83E-7&-7.03E-6&-2.08E-5&-6.77E-7&-6.75E-6&-2.08E-5\\
  5&-3.73E-6&-1.95E-5&-2.71E-5&-7.00E-6&-2.09E-5&-2.70E-5&-5.85E-6&-2.01E-5&-2.70E-5&-5.07E-6&-1.97E-5&-2.71E-5\\
  6&-3.97E-5&-7.42E-5&-5.25E-5&-5.66E-5&-7.82E-5&-5.27E-5&-5.07E-5&-7.60E-5&-5.26E-5&-4.67E-5&-7.49E-5&-5.25E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=7}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=7)$-0URA-decomposition}
\label{tabl:Fq100dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.93E-3& 9.97E-3& 9.99E-3& 9.94E-3& 9.97E-3& 9.99E-3& 9.94E-3& 9.97E-3& 9.99E-3& 9.94E-3& 9.97E-3& 9.99E-3\\
  1&-4.89E-13&-2.88E-10&-1.25E-9&-1.76E-9&-9.71E-9&-4.64E-9&-4.31E-10&-2.24E-9&-1.94E-9&-1.09E-10&-7.75E-10&-1.40E-9\\
  2&-1.14E-10&-3.98E-8&-2.25E-7&-1.28E-8&-2.02E-7&-4.56E-7&-4.84E-9&-9.99E-8&-2.82E-7&-1.98E-9&-6.13E-8&-2.38E-7\\
  3&-3.86E-9&-5.97E-7&-6.42E-6&-7.72E-8&-1.17E-6&-8.25E-6&-3.92E-8&-8.68E-7&-6.98E-6&-2.16E-8&-7.10E-7&-6.55E-6\\
  4&-5.89E-8&-2.67E-6&-1.74E-5&-4.05E-7&-3.62E-6&-1.73E-5&-2.56E-7&-3.14E-6&-1.74E-5&-1.72E-7&-2.88E-6&-1.74E-5\\
  5&-5.92E-7&-7.84E-6&-1.98E-5&-1.93E-6&-9.20E-6&-1.95E-5&-1.44E-6&-8.52E-6&-1.97E-5&-1.13E-6&-8.14E-6&-1.97E-5\\
  6&-4.73E-6&-2.13E-5&-2.66E-5&-9.12E-6&-2.32E-5&-2.65E-5&-7.69E-6&-2.22E-5&-2.66E-5&-6.69E-6&-2.17E-5&-2.66E-5\\
  7&-4.49E-5&-7.94E-5&-5.33E-5&-6.78E-5&-8.54E-5&-5.36E-5&-6.02E-5&-8.23E-5&-5.34E-5&-5.50E-5&-8.06E-5&-5.33E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=8}$,  and $q=100$}
 %$(q=100,\delta,\alpha,k=8)$-0URA-decomposition}
\label{tabl:Fq100dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 9.94E-3& 9.97E-3& 9.99E-3& 9.95E-3& 9.98E-3& 9.99E-3& 9.94E-3& 9.98E-3& 9.99E-3& 9.94E-3& 9.97E-3& 9.99E-3\\
  1&-4.45E-14&-2.94E-11&-1.30E-10&-1.23E-9&-4.38E-9&-1.13E-9&-2.77E-10&-7.31E-10&-3.10E-10&-6.17E-11&-1.71E-10&-1.67E-10\\
  2&-1.45E-11&-5.66E-9&-2.40E-8&-7.22E-9&-8.58E-8&-8.53E-8&-2.42E-9&-3.08E-8&-3.89E-8&-8.56E-10&-1.39E-8&-2.75E-8\\
  3&-6.04E-10&-1.54E-7&-1.18E-6&-3.64E-8&-5.70E-7&-2.47E-6&-1.63E-8&-3.48E-7&-1.57E-6&-7.80E-9&-2.37E-7&-1.28E-6\\
  4&-1.01E-8&-1.04E-6&-1.09E-5&-1.65E-7&-1.88E-6&-1.28E-5&-9.20E-8&-1.49E-6&-1.17E-5&-5.46E-8&-1.25E-6&-1.12E-5\\
  5&-1.06E-7&-3.42E-6&-1.68E-5&-6.88E-7&-4.67E-6&-1.63E-5&-4.57E-7&-4.10E-6&-1.66E-5&-3.20E-7&-3.75E-6&-1.68E-5\\
  6&-8.39E-7&-8.92E-6&-1.91E-5&-2.72E-6&-1.06E-5&-1.88E-5&-2.09E-6&-9.87E-6&-1.90E-5&-1.66E-6&-9.38E-6&-1.91E-5\\
  7&-5.69E-6&-2.28E-5&-2.64E-5&-1.13E-5&-2.54E-5&-2.63E-5&-9.56E-6&-2.42E-5&-2.64E-5&-8.34E-6&-2.35E-5&-2.64E-5\\
  8&-4.99E-5&-8.41E-5&-5.41E-5&-7.95E-5&-9.27E-5&-5.47E-5&-7.01E-5&-8.87E-5&-5.43E-5&-6.36E-5&-8.63E-5&-5.42E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=3}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=3)$-0URA-decomposition}
\label{tabl:Fq200dDaAAk3p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3\\
  1&-2.41E-9&-3.29E-7&-3.66E-6&-1.05E-8&-3.66E-7&-3.69E-6&-6.04E-9&-3.41E-7&-3.67E-6&-4.18E-9&-3.33E-7&-3.66E-6\\
  2&-2.04E-7&-2.77E-6&-7.55E-6&-3.46E-7&-2.84E-6&-7.54E-6&-2.81E-7&-2.79E-6&-7.55E-6&-2.46E-7&-2.78E-6&-7.55E-6\\
  3&-5.43E-6&-1.38E-5&-1.28E-5&-6.51E-6&-1.40E-5&-1.28E-5&-6.04E-6&-1.39E-5&-1.28E-5&-5.78E-6&-1.38E-5&-1.28E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$  of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=4}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=4)$-0URA-decomposition}
\label{tabl:Fq200dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3\\
  1&-2.00E-10&-7.79E-8&-1.15E-6&-3.10E-9&-1.11E-7&-1.22E-6&-1.32E-9&-8.89E-8&-1.17E-6&-6.76E-10&-8.15E-8&-1.16E-6\\
  2&-1.82E-8&-8.62E-7&-5.41E-6&-6.19E-8&-9.49E-7&-5.41E-6&-4.06E-8&-8.93E-7&-5.41E-6&-2.99E-8&-8.72E-7&-5.41E-6\\
  3&-4.35E-7&-3.66E-6&-6.95E-6&-7.61E-7&-3.80E-6&-6.94E-6&-6.23E-7&-3.71E-6&-6.95E-6&-5.42E-7&-3.68E-6&-6.95E-6\\
  4&-7.10E-6&-1.56E-5&-1.28E-5&-8.99E-6&-1.59E-5&-1.28E-5&-8.22E-6&-1.57E-5&-1.28E-5&-7.75E-6&-1.56E-5&-1.28E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=5}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=5)$-0URA-decomposition}
\label{tabl:Fq200dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3\\
  1&-2.00E-11&-1.49E-8&-1.52E-7&-1.40E-9&-3.77E-8&-1.97E-7&-4.74E-10&-2.24E-8&-1.62E-7&-1.85E-10&-1.73E-8&-1.54E-7\\
  2&-2.04E-9&-2.84E-7&-3.34E-6&-1.78E-8&-3.75E-7&-3.46E-6&-9.51E-9&-3.20E-7&-3.37E-6&-5.72E-9&-2.96E-7&-3.35E-6\\
  3&-5.03E-8&-1.30E-6&-5.02E-6&-1.65E-7&-1.46E-6&-4.99E-6&-1.14E-7&-1.36E-6&-5.01E-6&-8.63E-8&-1.32E-6&-5.02E-6\\
  4&-6.89E-7&-4.33E-6&-6.70E-6&-1.25E-6&-4.57E-6&-6.69E-6&-1.03E-6&-4.43E-6&-6.70E-6&-8.95E-7&-4.37E-6&-6.70E-6\\
  5&-8.60E-6&-1.72E-5&-1.29E-5&-1.16E-5&-1.77E-5&-1.29E-5&-1.04E-5&-1.74E-5&-1.29E-5&-9.72E-6&-1.72E-5&-1.29E-5\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3\\
  1&-2.17E-12&-2.10E-9&-1.34E-8&-7.98E-10&-1.45E-8&-2.61E-8&-2.32E-10&-5.75E-9&-1.61E-8&-7.35E-11&-3.21E-9&-1.40E-8\\
  2&-2.67E-10&-8.62E-8&-1.21E-6&-7.08E-9&-1.66E-7&-1.48E-6&-3.17E-9&-1.20E-7&-1.28E-6&-1.58E-9&-9.86E-8&-1.22E-6\\
  3&-6.97E-9&-4.99E-7&-4.05E-6&-5.09E-8&-6.54E-7&-4.04E-6&-3.02E-8&-5.68E-7&-4.05E-6&-1.95E-8&-5.26E-7&-4.05E-6\\
  4&-9.62E-8&-1.66E-6&-4.73E-6&-3.12E-7&-1.91E-6&-4.70E-6&-2.26E-7&-1.77E-6&-4.72E-6&-1.74E-7&-1.70E-6&-4.73E-6\\
  5&-9.46E-7&-4.87E-6&-6.58E-6&-1.77E-6&-5.22E-6&-6.56E-6&-1.48E-6&-5.03E-6&-6.57E-6&-1.28E-6&-4.93E-6&-6.58E-6\\
  6&-9.98E-6&-1.85E-5&-1.30E-5&-1.42E-5&-1.95E-5&-1.31E-5&-1.27E-5&-1.90E-5&-1.31E-5&-1.17E-5&-1.87E-5&-1.31E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=7}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=7)$-0URA-decomposition}
\label{tabl:Fq200dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.98E-3& 4.99E-3& 5.00E-3& 4.99E-3& 4.99E-3& 5.00E-3& 4.99E-3& 4.99E-3& 5.00E-3& 4.98E-3& 4.99E-3& 5.00E-3\\
  1&-2.41E-13&-2.44E-10&-1.24E-9&-5.22E-10&-6.42E-9&-4.57E-9&-1.37E-10&-1.70E-9&-1.91E-9&-3.74E-11&-6.28E-10&-1.38E-9\\
  2&-3.82E-11&-2.11E-8&-2.01E-7&-3.49E-9&-7.95E-8&-3.83E-7&-1.36E-9&-4.53E-8&-2.48E-7&-5.77E-10&-3.03E-8&-2.11E-7\\
  3&-1.09E-9&-1.90E-7&-2.55E-6&-2.03E-8&-3.29E-7&-2.88E-6&-1.04E-8&-2.57E-7&-2.66E-6&-5.81E-9&-2.19E-7&-2.57E-6\\
  4&-1.55E-8&-6.97E-7&-3.88E-6&-1.04E-7&-9.24E-7&-3.79E-6&-6.61E-8&-8.09E-7&-3.85E-6&-4.47E-8&-7.45E-7&-3.87E-6\\
  5&-1.52E-7&-1.97E-6&-4.58E-6&-4.91E-7&-2.31E-6&-4.55E-6&-3.67E-7&-2.14E-6&-4.57E-6&-2.88E-7&-2.04E-6&-4.58E-6\\
  6&-1.20E-6&-5.32E-6&-6.51E-6&-2.30E-6&-5.81E-6&-6.50E-6&-1.94E-6&-5.56E-6&-6.51E-6&-1.69E-6&-5.42E-6&-6.51E-6\\
  7&-1.13E-5&-1.98E-5&-1.33E-5&-1.70E-5&-2.13E-5&-1.33E-5&-1.51E-5&-2.06E-5&-1.33E-5&-1.38E-5&-2.01E-5&-1.33E-5\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=8}$,  and $q=200$}
 %$(q=200,\delta,\alpha,k=8)$-0URA-decomposition}
\label{tabl:Fq200dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 4.98E-3& 4.99E-3& 5.00E-3& 4.99E-3& 4.99E-3& 5.00E-3& 4.99E-3& 4.99E-3& 5.00E-3& 4.99E-3& 4.99E-3& 5.00E-3\\
  1&-2.65E-14&-2.72E-11&-1.29E-10&-3.73E-10&-3.22E-9&-1.13E-9&-9.09E-11&-6.08E-10&-3.08E-10&-2.23E-11&-1.52E-10&-1.66E-10\\
  2&-5.69E-12&-3.96E-9&-2.35E-8&-2.00E-9&-4.04E-8&-8.25E-8&-6.98E-10&-1.74E-8&-3.81E-8&-2.59E-10&-8.79E-9&-2.70E-8\\
  3&-1.86E-10&-6.42E-8&-8.48E-7&-9.69E-9&-1.79E-7&-1.44E-6&-4.41E-9&-1.22E-7&-1.05E-6&-2.16E-9&-9.01E-8&-9.02E-7\\
  4&-2.79E-9&-2.99E-7&-3.19E-6&-4.29E-8&-4.96E-7&-3.25E-6&-2.41E-8&-4.04E-7&-3.23E-6&-1.44E-8&-3.49E-7&-3.21E-6\\
  5&-2.78E-8&-8.77E-7&-3.67E-6&-1.76E-7&-1.18E-6&-3.58E-6&-1.17E-7&-1.04E-6&-3.63E-6&-8.24E-8&-9.56E-7&-3.66E-6\\
  6&-2.15E-7&-2.24E-6&-4.50E-6&-6.91E-7&-2.67E-6&-4.46E-6&-5.30E-7&-2.47E-6&-4.48E-6&-4.22E-7&-2.35E-6&-4.49E-6\\
  7&-1.44E-6&-5.71E-6&-6.48E-6&-2.85E-6&-6.35E-6&-6.47E-6&-2.41E-6&-6.05E-6&-6.47E-6&-2.11E-6&-5.87E-6&-6.47E-6\\
  8&-1.25E-5&-2.10E-5&-1.35E-5&-2.00E-5&-2.31E-5&-1.36E-5&-1.76E-5&-2.21E-5&-1.35E-5&-1.60E-5&-2.16E-5&-1.35E-5\\
\hline \hline \end{tabular}
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=3} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.49E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3\\
  1&-6.27E-10&-8.91E-8&-1.02E-6&-2.70E-9&-9.86E-8&-1.03E-6&-1.56E-9&-9.22E-8&-1.02E-6&-1.08E-9&-9.01E-8&-1.02E-6\\
  2&-5.17E-8&-6.96E-7&-1.80E-6&-8.75E-8&-7.13E-7&-1.80E-6&-7.10E-8&-7.01E-7&-1.80E-6&-6.22E-8&-6.97E-7&-1.80E-6\\
  3&-1.36E-6&-3.46E-6&-3.18E-6&-1.63E-6&-3.49E-6&-3.18E-6&-1.52E-6&-3.47E-6&-3.18E-6&-1.45E-6&-3.46E-6&-3.18E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=4}$,  and $q=400$}
  %$(q=400,\delta,\alpha,k=4)$-0URA-decomposition}
\label{tabl:Fq400dDaAAk4p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=4} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3\\
  1&-5.46E-11&-2.44E-8&-4.53E-7&-8.14E-10&-3.35E-8&-4.72E-7&-3.50E-10&-2.75E-8&-4.57E-7&-1.81E-10&-2.54E-8&-4.54E-7\\
  2&-4.66E-9&-2.20E-7&-1.25E-6&-1.58E-8&-2.41E-7&-1.25E-6&-1.04E-8&-2.28E-7&-1.25E-6&-7.64E-9&-2.23E-7&-1.25E-6\\
  3&-1.10E-7&-9.18E-7&-1.69E-6&-1.92E-7&-9.52E-7&-1.69E-6&-1.57E-7&-9.30E-7&-1.69E-6&-1.37E-7&-9.22E-7&-1.69E-6\\
  4&-1.78E-6&-3.90E-6&-3.17E-6&-2.26E-6&-3.98E-6&-3.17E-6&-2.06E-6&-3.93E-6&-3.17E-6&-1.94E-6&-3.91E-6&-3.17E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=5}$,  and $q=400$}
  % $(q=400,\delta,\alpha,k=5)$-0URA-decomposition}
\label{tabl:Fq400dDaAAk5p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=5} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3\\
  1&-5.91E-12&-6.10E-9&-1.06E-7&-3.73E-10&-1.36E-8&-1.31E-7&-1.29E-10&-8.68E-9&-1.11E-7&-5.13E-11&-6.95E-9&-1.07E-7\\
  2&-5.38E-10&-7.71E-8&-9.12E-7&-4.58E-9&-9.89E-8&-9.23E-7&-2.46E-9&-8.56E-8&-9.15E-7&-1.49E-9&-8.01E-8&-9.12E-7\\
  3&-1.28E-8&-3.27E-7&-1.16E-6&-4.17E-8&-3.66E-7&-1.15E-6&-2.90E-8&-3.42E-7&-1.16E-6&-2.19E-8&-3.32E-7&-1.16E-6\\
  4&-1.74E-7&-1.08E-6&-1.64E-6&-3.14E-7&-1.14E-6&-1.64E-6&-2.60E-7&-1.11E-6&-1.64E-6&-2.25E-7&-1.09E-6&-1.64E-6\\
  5&-2.16E-6&-4.29E-6&-3.21E-6&-2.90E-6&-4.43E-6&-3.21E-6&-2.62E-6&-4.34E-6&-3.21E-6&-2.44E-6&-4.31E-6&-3.21E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=6}$,  and $q=400$}
  % $(q=400,\delta,\alpha,k=6)$-0URA-decomposition}
\label{tabl:Fq400dDaAAk6p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=6} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3\\
  1&-7.26E-13&-1.20E-9&-1.22E-8&-2.16E-10&-6.32E-9&-2.31E-8&-6.47E-11&-2.88E-9&-1.46E-8&-2.12E-11&-1.74E-9&-1.27E-8\\
  2&-7.36E-11&-2.71E-8&-4.91E-7&-1.84E-9&-4.70E-8&-5.56E-7&-8.31E-10&-3.57E-8&-5.09E-7&-4.19E-10&-3.04E-8&-4.95E-7\\
  3&-1.81E-9&-1.29E-7&-9.15E-7&-1.30E-8&-1.66E-7&-9.04E-7&-7.71E-9&-1.45E-7&-9.12E-7&-5.00E-9&-1.35E-7&-9.15E-7\\
  4&-2.44E-8&-4.17E-7&-1.12E-6&-7.87E-8&-4.78E-7&-1.12E-6&-5.71E-8&-4.44E-7&-1.12E-6&-4.39E-8&-4.28E-7&-1.12E-6\\
  5&-2.38E-7&-1.22E-6&-1.62E-6&-4.45E-7&-1.31E-6&-1.62E-6&-3.72E-7&-1.26E-6&-1.62E-6&-3.23E-7&-1.23E-6&-1.62E-6\\
  6&-2.50E-6&-4.63E-6&-3.25E-6&-3.57E-6&-4.88E-6&-3.26E-6&-3.19E-6&-4.74E-6&-3.25E-6&-2.94E-6&-4.68E-6&-3.25E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{0.95}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$ 
of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=7}$,  and $q=400$}
  % $(q=400,\delta,\alpha,k=7)$-0URA-decomposition}
\label{tabl:Fq400dDaAAk7p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=7} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3\\
  1&-9.46E-14&-1.81E-10&-1.20E-9&-1.43E-10&-3.30E-9&-4.40E-9&-3.90E-11&-1.05E-9&-1.86E-9&-1.12E-11&-4.31E-10&-1.34E-9\\
  2&-1.13E-11&-8.55E-9&-1.44E-7&-9.13E-10&-2.50E-8&-2.36E-7&-3.62E-10&-1.59E-8&-1.70E-7&-1.56E-10&-1.15E-8&-1.50E-7\\
  3&-2.91E-10&-5.28E-8&-7.25E-7&-5.20E-9&-8.57E-8&-7.45E-7&-2.69E-9&-6.87E-8&-7.34E-7&-1.51E-9&-5.96E-8&-7.28E-7\\
  4&-4.00E-9&-1.77E-7&-8.63E-7&-2.64E-8&-2.33E-7&-8.51E-7&-1.68E-8&-2.04E-7&-8.59E-7&-1.14E-8&-1.89E-7&-8.62E-7\\
  5&-3.85E-8&-4.94E-7&-1.10E-6&-1.24E-7&-5.78E-7&-1.10E-6&-9.27E-8&-5.36E-7&-1.10E-6&-7.26E-8&-5.12E-7&-1.10E-6\\
  6&-3.01E-7&-1.33E-6&-1.61E-6&-5.79E-7&-1.45E-6&-1.61E-6&-4.88E-7&-1.39E-6&-1.61E-6&-4.25E-7&-1.36E-6&-1.61E-6\\
  7&-2.83E-6&-4.95E-6&-3.30E-6&-4.27E-6&-5.33E-6&-3.32E-6&-3.79E-6&-5.14E-6&-3.31E-6&-3.46E-6&-5.03E-6&-3.30E-6\\
\hline \hline \end{tabular}
%}
\end{table}
\end{tiny}

~ ~ ~

\begin{tiny}
\begin{table}
\setlength{\tabcolsep}{1.0pt}
\renewcommand{\arraystretch}{1.02}
\caption{The coefficients $  \bar c_j,  j=0, \dots, k$  of the partial fraction representation \eqref{trg-bar}
of $(q,\delta,\alpha,k)$-0-URA approximation 
\eqref{0-URA} for  $\delta=0, 10^{-6}, 10^{-7}, 10^{-8}$, $\alpha= 0.25, 0.50, 0.75$,
${\bf k=8}$,  and $q=400$}
  %$(q=400,\delta,\alpha,k=8)$-0URA-decomposition}
\label{tabl:Fq400dDaAAk8p}
%\rotatebox{90}{
\begin{tabular}{||c||c|c|c||c|c|c||c|c|c||c|c|c||}
\hline \hline
{\bf k=8} /$\delta$& $0.00$ & $0.00$ & $0.00$ &$10^{-6}$&$10^{-6}$&$10^{-6}$&$10^{-7}$&$10^{-7}$&$10^{-7}$&$10^{-8}$&$10^{-8}$&$10^{-8}$\\
\ j /$\alpha$ & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   & 0.25   & 0.50   & 0.75   \\ \hline
  0& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3& 2.50E-3\\
  1&-1.25E-14&-2.34E-11&-1.28E-10&-1.03E-10&-1.88E-9&-1.11E-9&-2.64E-11&-4.33E-10&-3.05E-10&-6.88E-12&-1.20E-10&-1.65E-10\\
  2&-1.86E-12&-2.18E-9&-2.20E-8&-5.28E-10&-1.44E-8&-7.09E-8&-1.88E-10&-7.40E-9&-3.48E-8&-7.16E-11&-4.25E-9&-2.51E-8\\
  3&-5.18E-11&-2.10E-8&-4.00E-7&-2.50E-9&-4.87E-8&-5.32E-7&-1.15E-9&-3.52E-8&-4.53E-7&-5.68E-10&-2.76E-8&-4.15E-7\\
  4&-7.31E-10&-7.85E-8&-7.37E-7&-1.09E-8&-1.26E-7&-7.13E-7&-6.16E-9&-1.04E-7&-7.29E-7&-3.70E-9&-9.04E-8&-7.35E-7\\
  5&-7.10E-9&-2.21E-7&-8.36E-7&-4.46E-8&-2.96E-7&-8.26E-7&-2.98E-8&-2.61E-7&-8.32E-7&-2.09E-8&-2.40E-7&-8.35E-7\\
  6&-5.43E-8&-5.60E-7&-1.09E-6&-1.74E-7&-6.67E-7&-1.08E-6&-1.34E-7&-6.19E-7&-1.09E-6&-1.07E-7&-5.89E-7&-1.09E-6\\
  7&-3.62E-7&-1.43E-6&-1.60E-6&-7.15E-7&-1.59E-6&-1.60E-6&-6.06E-7&-1.51E-6&-1.60E-6&-5.29E-7&-1.47E-6&-1.60E-6\\
  8&-3.14E-6&-5.25E-6&-3.36E-6&-5.00E-6&-5.78E-6&-3.39E-6&-4.41E-6&-5.53E-6&-3.37E-6&-4.01E-6&-5.39E-6&-3.36E-6\\
\hline \hline \end{tabular}
